Large Language Models for Code: Security Hardening and Adversarial Testing

Large language models (large LMs) are increasingly trained on massive codebases and used to generate code. However, LMs lack awareness of security and are found to frequently produce unsafe code. This work studies the security of LMs along two important axes: (i) security hardening, which aims to enhance LMs' reliability in generating secure code, and (ii) adversarial testing, which seeks to evaluate LMs' security at an adversarial standpoint. We address both of these by formulating a new security task called controlled code generation. The task is parametric and takes as input a binary property to guide the LM to generate secure or unsafe code, while preserving the LM's capability of generating functionally correct code. We propose a novel learning-based approach called SVEN to solve this task. SVEN leverages property-specific continuous vectors to guide program generation towards the given property, without modifying the LM's weights. Our training procedure optimizes these continuous vectors by enforcing specialized loss terms on different regions of code, using a high-quality dataset carefully curated by us. Our extensive evaluation shows that SVEN is highly effective in achieving strong security control. For instance, a state-of-the-art CodeGen LM with 2.7B parameters generates secure code for 59.1% of the time. When we employ SVEN to perform security hardening (or adversarial testing) on this LM, the ratio is significantly boosted to 92.3% (or degraded to 36.8%). Importantly, SVEN closely matches the original LMs in functional correctness.

==> figures/curve.tex <==
\begin{figure*}
  \centering
  \begin{minipage}{0.48\textwidth}
    \centering
    \begin{tikzpicture}
    \centering
    \begin{groupplot}[
      height=4cm, width=5cm,
          xmode=log,
          axis x line*=bottom, axis y line*=left,
          tick align=inside,
          tickwidth=2.5pt,
          group style={group size=2 by 1, horizontal sep=27pt},
          title style={at={(0.5,0)},anchor=north,yshift=-22},
          minor tick style={draw=none},
          ymin=0, xticklabel style={font=\footnotesize}, yticklabel style={font=\footnotesize},
          x label style={{yshift=1.3mm}},
          xmin=18, 
          xmax=6400,
          xtick={25, 100, 400, 1600, 6400},
          xticklabels={0.25, 1, 4, 16, 64},
          xlabel={\footnotesize $w_{{\mathrm{{CT}}}}$, weight of our contrastive loss},
    ]
  
      \nextgroupplot[
        ymax=100,
        ytick={0, 25, 50, 75, 100},
        ylabel={\footnotesize overall security rate (main CWEs)},
        y label style={at={(0.72, 1.13)}, rotate=-90},
      ]
        \node[above] at ($(axis cs:800, 10)$) {\scriptsize \tool{}};
        \addplot [mark=none, dashed, line width=0.8pt] coordinates {(400, 0) (400, 100)};
        \addplot [draw=mygray, mark=*, mark options={fill=mygray}, mark size=1.5pt, line width=1pt] coordinates {
          (25, 59.105685172352956) -= (0, 1.4084868763879896) += (0, 1.4084868763879896)
              (50, 59.105685172352956) -= (0, 1.4084868763879896) += (0, 1.4084868763879896)
              (100, 59.105685172352956) -= (0, 1.4084868763879896) += (0, 1.4084868763879896)
              (200, 59.105685172352956) -= (0, 1.4084868763879896) += (0, 1.4084868763879896)
              (400, 59.105685172352956) -= (0, 1.4084868763879896) += (0, 1.4084868763879896)
              (800, 59.105685172352956) -= (0, 1.4084868763879896) += (0, 1.4084868763879896)
              (1600, 59.105685172352956) -= (0, 1.4084868763879896) += (0, 1.4084868763879896)
              (3200, 59.105685172352956) -= (0, 1.4084868763879896) += (0, 1.4084868763879896)
              (6400, 59.105685172352956) -= (0, 1.4084868763879896) += (0, 1.4084868763879896)
        };
        \addplot [draw=mygreen, mark=*, mark options={fill=mygreen}, mark size=1.5pt, line width=1pt] coordinates {
          (25, 74.94642513151004) -= (0, 0.969226081670044) += (0, 0.969226081670044)
              (50, 75.97845536137534) -= (0, 0.9236585935531565) += (0, 0.9236585935531565)
              (100, 76.9807627143002) -= (0, 0.7517621404188475) += (0, 0.7517621404188475)
              (200, 81.67706534046329) -= (0, 0.928186876255154) += (0, 0.928186876255154)
              (400, 92.30382665501176) -= (0, 0.8413719370221884) += (0, 0.8413719370221884)
              (800, 93.72462932766894) -= (0, 0.6575153619024405) += (0, 0.6575153619024405)
              (1600, 92.58607787884355) -= (0, 0.716865604638329) += (0, 0.716865604638329)
              (3200, 94.21093934908097) -= (0, 0.5464642752098854) += (0, 0.5464642752098854)
              (6400, 94.0623288232906) -= (0, 0.9468709394763124) += (0, 0.9468709394763124)
        };
        \addplot [draw=myred, mark=*, mark options={fill=myred}, mark size=1.5pt, line width=1pt] coordinates {
          (25, 43.06927294490672) -= (0, 1.0950413764101938) += (0, 1.0950413764101938)
              (50, 40.760019592401136) -= (0, 1.4670503424320387) += (0, 1.4670503424320387)
              (100, 42.217073160163864) -= (0, 1.0589141026852076) += (0, 1.0589141026852076)
              (200, 37.5193386373211) -= (0, 0.8445868755873107) += (0, 0.8445868755873107)
              (400, 36.80859807621821) -= (0, 0.9270323535865757) += (0, 0.9270323535865757)
              (800, 34.66028295418145) -= (0, 1.6051598409650367) += (0, 1.6051598409650367)
              (1600, 42.265831127163906) -= (0, 1.3623959034657673) += (0, 1.3623959034657673)
              (3200, 38.70048692908655) -= (0, 1.5861102419408866) += (0, 1.5861102419408866)
              (6400, 47.05791192184605) -= (0, 1.0206822925400942) += (0, 1.0206822925400942)
        };
  
      \nextgroupplot[
        ymax=32,
        ytick={0, 8, 16, 24, 32},
        ylabel={\footnotesize pass@10 (\humaneval{})},
        y label style={at={(0.59, 1.13)}, rotate=-90},
      ]
        \node[above] at ($(axis cs:800, 3.2)$) {\scriptsize \tool{}};
        \addplot [mark=none, dashed, line width=0.8pt] coordinates {(400, 0) (400, 32)};
        \addplot [draw=mygray, mark=*, mark options={fill=mygray}, mark size=1.5pt, line width=1pt] coordinates {
          (25, 23.38617246475994)
              (50, 23.38617246475994)
              (100, 23.38617246475994)
              (200, 23.38617246475994)
              (400, 23.38617246475994)
              (800, 23.38617246475994)
              (1600, 23.38617246475994)
              (3200, 23.38617246475994)
              (6400, 23.38617246475994)
        };
        \addplot [draw=mygreen, mark=*, mark options={fill=mygreen}, mark size=1.5pt, line width=1pt] coordinates {
          (25, 23.236285103530868)
              (50, 23.85738779576689)
              (100, 23.899943718253557)
              (200, 24.123078300226357)
              (400, 24.33608642756771)
              (800, 23.188302987741892)
              (1600, 18.373405805049885)
              (3200, 11.19124463665779)
              (6400, 2.0094171659104507)
        };
        \addplot [draw=myred, mark=*, mark options={fill=myred}, mark size=1.5pt, line width=1pt] coordinates {
          (25, 22.58204552391235)
              (50, 22.59100107962787)
              (100, 22.8706299927779)
              (200, 22.33871270689317)
              (400, 23.226603054453886)
              (800, 18.515911779256218)
              (1600, 16.31917167647919)
              (3200, 13.733438351197663)
              (6400, 13.220285501417909)
        };
  
    \end{groupplot}
  \end{tikzpicture}
  \vspace{-6mm}
  \captionof{figure}{Varying weight $w_{\mathrm{CT}}$ of \tool{}'s training loss in \cref{eq:loss} for \codegenm{} at sampling temperature 0.4.}
  \label{fig:ct}
  \end{minipage}
  \hfill
  \begin{minipage}{0.48\textwidth}
    \centering
    \begin{tikzpicture}
    \centering
    \begin{groupplot}[
      height=4cm, width=5cm,
          xmode=log,
          axis x line*=bottom, axis y line*=left,
          tick align=inside,
          tickwidth=2.5pt,
          group style={group size=2 by 1, horizontal sep=27pt},
          title style={at={(0.5,0)},anchor=north,yshift=-22},
          minor tick style={draw=none},
          ymin=0, xticklabel style={font=\footnotesize}, yticklabel style={font=\footnotesize},
          x label style={{yshift=1.3mm}},
          xmin=0.7, 
          xmax=256,
          xtick={1, 4, 16, 64, 256},
          xticklabels={0.1, 0.4, 1.6, 6.4, 25.6},
          xlabel={\footnotesize $w_{{\mathrm{{KL}}}}$, weight of our KL loss},
    ]
  
      \nextgroupplot[
        ymax=100,
        ytick={0, 25, 50, 75, 100},
        ylabel={\footnotesize overall security rate (main CWEs)},
        y label style={at={(0.72, 1.13)}, rotate=-90},
      ]
        \node[above] at ($(axis cs:32, 10)$) {\scriptsize \tool{}};
        \addplot [mark=none, dashed, line width=0.8pt] coordinates {(16, 0) (16, 100)};
        \addplot [draw=mygray, mark=*, mark options={fill=mygray}, mark size=1.5pt, line width=1pt] coordinates {
          (1, 59.105685172352956) -= (0, 1.4084868763879896) += (0, 1.4084868763879896)
              (2, 59.105685172352956) -= (0, 1.4084868763879896) += (0, 1.4084868763879896)
              (4, 59.105685172352956) -= (0, 1.4084868763879896) += (0, 1.4084868763879896)
              (8, 59.105685172352956) -= (0, 1.4084868763879896) += (0, 1.4084868763879896)
              (16, 59.105685172352956) -= (0, 1.4084868763879896) += (0, 1.4084868763879896)
              (32, 59.105685172352956) -= (0, 1.4084868763879896) += (0, 1.4084868763879896)
              (64, 59.105685172352956) -= (0, 1.4084868763879896) += (0, 1.4084868763879896)
              (128, 59.105685172352956) -= (0, 1.4084868763879896) += (0, 1.4084868763879896)
              (256, 59.105685172352956) -= (0, 1.4084868763879896) += (0, 1.4084868763879896)
        };
        \addplot [draw=mygreen, mark=*, mark options={fill=mygreen}, mark size=1.5pt, line width=1pt] coordinates {
          (1, 92.71497752464403) -= (0, 1.040020017321254) += (0, 1.040020017321254)
              (2, 93.22266110050525) -= (0, 0.7469785790190997) += (0, 0.7469785790190997)
              (4, 92.96149328671706) -= (0, 1.0564186472157218) += (0, 1.0564186472157218)
              (8, 92.55454217734358) -= (0, 0.9564075013049234) += (0, 0.9564075013049234)
              (16, 92.30382665501176) -= (0, 0.8413719370221884) += (0, 0.8413719370221884)
              (32, 82.09830944021954) -= (0, 0.7056029540761273) += (0, 0.7056029540761273)
              (64, 74.13814874863299) -= (0, 0.9497687376955213) += (0, 0.9497687376955213)
              (128, 70.70437431594777) -= (0, 1.2342703897382847) += (0, 1.2342703897382847)
              (256, 66.99813988622597) -= (0, 0.9205250712882957) += (0, 0.9205250712882957)
        };
        \addplot [draw=myred, mark=*, mark options={fill=myred}, mark size=1.5pt, line width=1pt] coordinates {
          (1, 42.495071140270134) -= (0, 1.2112625534778374) += (0, 1.2112625534778374)
              (2, 39.003157712475925) -= (0, 0.9170408580174794) += (0, 0.9170408580174794)
              (4, 41.14399427332247) -= (0, 0.4488412207869601) += (0, 0.4488412207869601)
              (8, 36.07483139489297) -= (0, 0.9839179122487494) += (0, 0.9839179122487494)
              (16, 36.80859807621821) -= (0, 0.9270323535865757) += (0, 0.9270323535865757)
              (32, 38.27591962287077) -= (0, 0.602307149550775) += (0, 0.602307149550775)
              (64, 41.94868002500815) -= (0, 1.0048850328847223) += (0, 1.0048850328847223)
              (128, 44.30966473480719) -= (0, 1.3257949525988906) += (0, 1.3257949525988906)
              (256, 49.32760032971255) -= (0, 1.0794115104676933) += (0, 1.0794115104676933)
        };
  
      \nextgroupplot[
        ymax=32,
        ytick={0, 8, 16, 24, 32},
        ylabel={\footnotesize pass@10 (\humaneval{})},
        y label style={at={(0.59, 1.13)}, rotate=-90},
      ]
        \node[above] at ($(axis cs:32, 3.2)$) {\scriptsize \tool{}};
        \addplot [mark=none, dashed, line width=0.8pt] coordinates {(16, 0) (16, 32)};
        \addplot [draw=mygray, mark=*, mark options={fill=mygray}, mark size=1.5pt, line width=1pt] coordinates {
          (1, 23.38617246475994)
              (2, 23.38617246475994)
              (4, 23.38617246475994)
              (8, 23.38617246475994)
              (16, 23.38617246475994)
              (32, 23.38617246475994)
              (64, 23.38617246475994)
              (128, 23.38617246475994)
              (256, 23.38617246475994)
        };
        \addplot [draw=mygreen, mark=*, mark options={fill=mygreen}, mark size=1.5pt, line width=1pt] coordinates {
          (1, 11.989079087469973)
              (2, 15.865318783081376)
              (4, 18.474527986112015)
              (8, 21.472196483911123)
              (16, 24.33608642756771)
              (32, 24.49252412290781)
              (64, 23.75116090302431)
              (128, 23.78483083573212)
              (256, 24.014965817462027)
        };
        \addplot [draw=myred, mark=*, mark options={fill=myred}, mark size=1.5pt, line width=1pt] coordinates {
          (1, 13.075959392677353)
              (2, 13.613455062607798)
              (4, 18.40435875023247)
              (8, 19.900842181339623)
              (16, 23.226603054453886)
              (32, 22.473495618651405)
              (64, 23.180131487163788)
              (128, 22.58846035442413)
              (256, 22.79774767830354)
        };
  
    \end{groupplot}
  \end{tikzpicture}
  \vspace{-6.5mm}
  \captionof{figure}{Varying weight $w_{\mathrm{KL}}$ of \tool{}'s training loss in \cref{eq:loss} for \codegenm{} at sampling temperature 0.4.}
  \label{fig:kl}
  \end{minipage}
\end{figure*}


==> figures/detection.tex <==
\begin{tikzpicture}
  \begin{scope}[shift={(-1.9, -0.2)}]
    \prog{}
  \end{scope}

  \draw[myarr, draw=mydrawgray] (-1.5, 0) -- (-0.55, 0);

  \begin{scope}
    \node at (0, 0) {Detector};
  \end{scope}

  \draw[myarr, draw=mydrawgray] (0.55, 0.1) -- (1.5, 0.4);

  \begin{scope}[shift={(1.75, 0.4)}]
    \node at (0, 0) {\large \textcolor{mygreen}{sec}};
  \end{scope}

  \draw[myarr, draw=mydrawgray] (0.55, -0.1) -- (1.5, -0.4);

  \begin{scope}[shift={(1.75, -0.4)}]
    \node at (0, 0) {\large \textcolor{myred}{vul}};
  \end{scope}
\end{tikzpicture}

==> figures/dop.tex <==
\begin{figure*}
  \centering
  \begin{tikzpicture}
    \centering
    \begin{groupplot}[
      height=3.2cm, width=\textwidth,
        /pgf/bar width=0.28cm,
        axis x line*=bottom, axis y line*=left, enlarge x limits=true,
        xtick={0, 1},
        xticklabel style={yshift=-0.8mm, font=\small, align=center},
        ybar=3.8pt, clip=false,
        ymin=0, ymax=100, ytick={0, 25, 50, 75, 100}, yticklabels={0, 25, 50, 75, 100},
        ymajorgrids, major grid style={draw=black!20}, tick align=inside,
        yticklabel style={font=\small}, tickwidth=0pt,
        y axis line style={opacity=0},
      group style={group size=1 by 2, horizontal sep=30pt, vertical sep=26pt},
    ]

      \nextgroupplot[
        xmin=0.2, xmax=6.8,
        xtick={0, 1, 2, 3, 4, 5, 6, 7},
        xticklabels={con, m-1, m-2, m-3, m-4, d-1, d-2, d-3},
      ]
        \addplot [draw=mydrawgray, line width=0.7pt, fill=mygray, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
          (0, 76.73245614035088) -= (0, 4.427201274824171) += (0, 4.427201274824171)
          (1, 83.2964842937383) -= (0, 4.381916567151762) += (0, 4.381916567151762)
          (2, 77.6205533596838) -= (0, 5.440378878884829) += (0, 5.440378878884829)
          (3, 73.83135704874834) -= (0, 6.355026692209691) += (0, 6.355026692209691)
          (4, 64.98479350550289) -= (0, 5.868277410187865) += (0, 5.868277410187872)
          (5, 80.26818181818182) -= (0, 5.596043015921396) += (0, 5.596043015921396)
          (6, 74.79880036058526) -= (0, 7.674637428178386) += (0, 7.674637428178386)
          (7, 70.67028985507247) -= (0, 5.584909250176395) += (0, 5.584909250176395)
        };
        \node[above] at ($(axis cs:-0.21, 81.15965741517505)$) {\scriptsize 76.7};
        \node[above] at ($(axis cs:0.79, 87.67840086089006)$) {\scriptsize 83.3};
        \node[above] at ($(axis cs:1.79, 83.06093223856863)$) {\scriptsize 77.6};
        \node[above] at ($(axis cs:2.79, 80.18638374095804)$) {\scriptsize 73.8};
        \node[above] at ($(axis cs:3.79, 70.85307091569076)$) {\scriptsize 65.0};
        \node[above] at ($(axis cs:4.79, 85.86422483410321)$) {\scriptsize 80.3};
        \node[above] at ($(axis cs:5.79, 82.47343778876365)$) {\scriptsize 74.8};
        \node[above] at ($(axis cs:6.79, 76.25519910524886)$) {\scriptsize 70.7};

        \addplot [draw=mydrawgray, line width=0.7pt, fill=mygreen, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
          (0, 100.0) -= (0, 0.0) += (0, 0.0)
          (1, 100.0) -= (0, 0.0) += (0, 0.0)
          (2, 100.0) -= (0, 0.0) += (0, 0.0)
          (3, 100.0) -= (0, 0.0) += (0, 0.0)
          (4, 100.0) -= (0, 0.0) += (0, 0.0)
          (5, 100.0) -= (0, 0.0) += (0, 0.0)
          (6, 100.0) -= (0, 0.0) += (0, 0.0)
          (7, 100.0) -= (0, 0.0) += (0, 0.0)
        };
        \node[above] at ($(axis cs:0, 100.0)$) {\scriptsize 100};
        \node[above] at ($(axis cs:1, 100.0)$) {\scriptsize 100};
        \node[above] at ($(axis cs:2, 100.0)$) {\scriptsize 100};
        \node[above] at ($(axis cs:3, 100.0)$) {\scriptsize 100};
        \node[above] at ($(axis cs:4, 100.0)$) {\scriptsize 100};
        \node[above] at ($(axis cs:5, 100.0)$) {\scriptsize 100};
        \node[above] at ($(axis cs:6, 100.0)$) {\scriptsize 100};
        \node[above] at ($(axis cs:7, 100.0)$) {\scriptsize 100};

        \addplot [draw=mydrawgray, line width=0.7pt, fill=myred, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
          (0, 0.0) -= (0, 0.0) += (0, 0.0)
          (1, 0.0) -= (0, 0.0) += (0, 0.0)
          (2, 0.0) -= (0, 0.0) += (0, 0.0)
          (3, 0.0) -= (0, 0.0) += (0, 0.0)
          (4, 0.0) -= (0, 0.0) += (0, 0.0)
          (5, 0.0) -= (0, 0.0) += (0, 0.0)
          (6, 0.0) -= (0, 0.0) += (0, 0.0)
          (7, 1.6166666666666665) -= (0, 1.4934235501401398) += (0, 1.4934235501401398)
        };
        \node[above] at ($(axis cs:0.21, 0.0)$) {\scriptsize 0};
        \node[above] at ($(axis cs:1.21, 0.0)$) {\scriptsize 0};
        \node[above] at ($(axis cs:2.21, 0.0)$) {\scriptsize 0};
        \node[above] at ($(axis cs:3.21, 0.0)$) {\scriptsize 0};
        \node[above] at ($(axis cs:4.21, 0.0)$) {\scriptsize 0};
        \node[above] at ($(axis cs:5.21, 0.0)$) {\scriptsize 0};
        \node[above] at ($(axis cs:6.21, 0.0)$) {\scriptsize 0};
        \node[above] at ($(axis cs:7.21, 3.1100902168068063)$) {\scriptsize 1.6};

      \nextgroupplot[
        xmin=0.2, xmax=7.8,
        xtick={0, 1, 2, 3, 4, 5, 6, 7, 8},
        xticklabels={d-4, d-5, d-6, d-7, c-1, c-2, c-3, c-4, c-5},
      ]
        \addplot [draw=mydrawgray, line width=0.7pt, fill=mygray, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
          (0, 69.9088482074752) -= (0, 5.28815115230158) += (0, 5.28815115230158)
          (1, 78.27971014492753) -= (0, 4.252840784786613) += (0, 4.252840784786613)
          (2, 66.92173913043477) -= (0, 8.410697918037997) += (0, 8.410697918037997)
          (3, 86.90316205533597) -= (0, 4.702069254434775) += (0, 4.702069254434775)
          (4, 81.27556935817805) -= (0, 5.438996004554113) += (0, 5.438996004554113)
          (5, 100.0) -= (0, 0.0) += (0, 0.0)
          (6, 66.24667759066736) -= (0, 3.1274619751021433) += (0, 3.1274619751021504)
          (7, 96.38333333333334) -= (0, 1.6270475005782572) += (0, 1.6270475005782572)
          (8, 98.22134387351778) -= (0, 2.202304263645985) += (0, 1.7786561264822183)
        };
        \node[above] at ($(axis cs:-0.24, 75.19699935977678)$) {\scriptsize 69.9};
        \node[above] at ($(axis cs:0.76, 82.53255092971415)$) {\scriptsize 78.3};
        \node[above] at ($(axis cs:1.76, 75.33243704847277)$) {\scriptsize 66.9};
        \node[above] at ($(axis cs:2.76, 91.60523130977074)$) {\scriptsize 86.9};
        \node[above] at ($(axis cs:3.76, 86.71456536273216)$) {\scriptsize 81.3};
        \node[above] at ($(axis cs:4.76, 100.0)$) {\scriptsize 100};
        \node[above] at ($(axis cs:5.76, 69.37413956576951)$) {\scriptsize 66.2};
        \node[above] at ($(axis cs:6.76, 98.0103808339116)$) {\scriptsize 96.4};
        \node[above] at ($(axis cs:7.76, 100.0)$) {\scriptsize 98.2};

        \addplot [draw=mydrawgray, line width=0.7pt, fill=mygreen, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
          (0, 100.0) -= (0, 0.0) += (0, 0.0)
          (1, 100.0) -= (0, 0.0) += (0, 0.0)
          (2, 100.0) -= (0, 0.0) += (0, 0.0)
          (3, 100.0) -= (0, 0.0) += (0, 0.0)
          (4, 100.0) -= (0, 0.0) += (0, 0.0)
          (5, 100.0) -= (0, 0.0) += (0, 0.0)
          (6, 100.0) -= (0, 0.0) += (0, 0.0)
          (7, 100.0) -= (0, 0.0) += (0, 0.0)
          (8, 100.0) -= (0, 0.0) += (0, 0.0)
        };
        \node[above] at ($(axis cs:0, 100.0)$) {\scriptsize 100};
        \node[above] at ($(axis cs:1, 100.0)$) {\scriptsize 100};
        \node[above] at ($(axis cs:2, 100.0)$) {\scriptsize 100};
        \node[above] at ($(axis cs:3, 100.0)$) {\scriptsize 100};
        \node[above] at ($(axis cs:4, 100.0)$) {\scriptsize 100};
        \node[above] at ($(axis cs:5, 100.0)$) {\scriptsize 100};
        \node[above] at ($(axis cs:6, 100.0)$) {\scriptsize 100};
        \node[above] at ($(axis cs:7, 100.0)$) {\scriptsize 100};
        \node[above] at ($(axis cs:8, 100.0)$) {\scriptsize 100};

        \addplot [draw=mydrawgray, line width=0.7pt, fill=myred, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
          (0, 0.0) -= (0, 0.0) += (0, 0.0)
          (1, 0.0) -= (0, 0.0) += (0, 0.0)
          (2, 0.0) -= (0, 0.0) += (0, 0.0)
          (3, 0.0) -= (0, 0.0) += (0, 0.0)
          (4, 0.0) -= (0, 0.0) += (0, 0.0)
          (5, 0.0) -= (0, 0.0) += (0, 0.0)
          (6, 0.0) -= (0, 0.0) += (0, 0.0)
          (7, 0.0) -= (0, 0.0) += (0, 0.0)
          (8, 0.0) -= (0, 0.0) += (0, 0.0)
        };
        \node[above] at ($(axis cs:0.24, 0.0)$) {\scriptsize 0};
        \node[above] at ($(axis cs:1.24, 0.0)$) {\scriptsize 0};
        \node[above] at ($(axis cs:2.24, 0.0)$) {\scriptsize 0};
        \node[above] at ($(axis cs:3.24, 0.0)$) {\scriptsize 0};
        \node[above] at ($(axis cs:4.24, 0.0)$) {\scriptsize 0};
        \node[above] at ($(axis cs:5.24, 0.0)$) {\scriptsize 0};
        \node[above] at ($(axis cs:6.24, 0.0)$) {\scriptsize 0};
        \node[above] at ($(axis cs:7.24, 0.0)$) {\scriptsize 0};
        \node[above] at ($(axis cs:8.24, 0.0)$) {\scriptsize 0};

    \end{groupplot}
  \end{tikzpicture}
  \vspace{-3mm}
  \caption{Security rate across prompt perturbations. The base model is \codegenm{} and the sampling temperature is 0.4.}
  \label{fig:dop}
\end{figure*}


==> figures/dow-2b-1.tex <==
\begin{figure*}
  \centering
  \begin{tikzpicture}
    \centering
    \begin{groupplot}[
      height=3.3cm,
        /pgf/bar width=0.25cm,
        axis x line*=bottom, axis y line*=left, enlarge x limits=true,
        xticklabel style={yshift=-0.8mm, font=\footnotesize, align=center},
        ybar=3.8pt, clip=false,
        ymin=0, ymax=100, ytick={0, 25, 50, 75, 100}, yticklabels={0, 25, 50, 75, 100},
        ymajorgrids, major grid style={draw=black!20}, tick align=inside,
        yticklabel style={font=\footnotesize}, tickwidth=0pt,
        y axis line style={opacity=0},
      group style={group size=5 by 2, horizontal sep=27pt, vertical sep=28pt},
    ]

      \nextgroupplot[ xticklabels={CWE-089 0-py, CWE-089 1-py}, xmin=-0.2, xmax=1.2, xtick={0, 1}, width=4.6cm ]
        \addplot [draw=mydrawgray, line width=0.7pt, fill=mygray, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
          (0, 40.198099002446824) -= (0, 7.770531297945865) += (0, 7.770531297945865)
          (1, 100.0) -= (0, 0.0) += (0, 0.0)
        };
        \node[above] at ($(axis cs:-0.22, 47.96863030039269)$) {\scriptsize 40.2};
        \node[above] at ($(axis cs:0.78, 100.0)$) {\scriptsize 100};

        \addplot [draw=mydrawgray, line width=0.7pt, fill=mygreen, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
          (0, 100.0) -= (0, 0.0) += (0, 0.0)
          (1, 100.0) -= (0, 0.0) += (0, 0.0)
        };
        \node[above] at ($(axis cs:0, 100.0)$) {\scriptsize 100};
        \node[above] at ($(axis cs:1, 100.0)$) {\scriptsize 100};

        \addplot [draw=mydrawgray, line width=0.7pt, fill=myred, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
          (0, 0.41666666666666663) -= (0, 0.41666666666666663) += (0, 0.9425654844754129)
          (1, 0.0) -= (0, 0.0) += (0, 0.0)
        };
        \node[above] at ($(axis cs:0.22, 1.3592321511420795)$) {\scriptsize 0.4};
        \node[above] at ($(axis cs:1.22, 0.0)$) {\scriptsize 0};


      \nextgroupplot[ xticklabels={CWE-125 0-c, CWE-125 1-c}, xmin=-0.2, xmax=1.2, xtick={0, 1}, width=4.6cm ]
        \addplot [draw=mydrawgray, line width=0.7pt, fill=mygray, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
          (0, 100.0) -= (0, 0.0) += (0, 0.0)
          (1, 100.0) -= (0, 0.0) += (0, 0.0)
        };
        \node[above] at ($(axis cs:-0.22, 100.0)$) {\scriptsize 100};
        \node[above] at ($(axis cs:0.78, 100.0)$) {\scriptsize 100};

        \addplot [draw=mydrawgray, line width=0.7pt, fill=mygreen, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
          (0, 100.0) -= (0, 0.0) += (0, 0.0)
          (1, 100.0) -= (0, 0.0) += (0, 0.0)
        };
        \node[above] at ($(axis cs:0, 100.0)$) {\scriptsize 100};
        \node[above] at ($(axis cs:1, 100.0)$) {\scriptsize 100};

        \addplot [draw=mydrawgray, line width=0.7pt, fill=myred, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
          (0, 61.404761904761905) -= (0, 6.037573223578569) += (0, 6.037573223578569)
          (1, 100.0) -= (0, 0.0) += (0, 0.0)
        };
        \node[above] at ($(axis cs:0.22, 67.44233512834047)$) {\scriptsize 61.4};
        \node[above] at ($(axis cs:1.22, 100.0)$) {\scriptsize 100};


      \nextgroupplot[ xticklabels={CWE-078 0-py, CWE-078 1-py}, xmin=-0.2, xmax=1.2, xtick={0, 1}, width=4.6cm ]
        \addplot [draw=mydrawgray, line width=0.7pt, fill=mygray, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
          (0, 0.0) -= (0, 0.0) += (0, 0.0)
          (1, 0.0) -= (0, 0.0) += (0, 0.0)
        };
        \node[above] at ($(axis cs:-0.22, 0.0)$) {\scriptsize 0};
        \node[above] at ($(axis cs:0.78, 0.0)$) {\scriptsize 0};

        \addplot [draw=mydrawgray, line width=0.7pt, fill=mygreen, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
          (0, 100.0) -= (0, 0.0) += (0, 0.0)
          (1, 100.0) -= (0, 0.0) += (0, 0.0)
        };
        \node[above] at ($(axis cs:0, 100.0)$) {\scriptsize 100};
        \node[above] at ($(axis cs:1, 100.0)$) {\scriptsize 100};

        \addplot [draw=mydrawgray, line width=0.7pt, fill=myred, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
          (0, 0.0) -= (0, 0.0) += (0, 0.0)
          (1, 5.380857876213914) -= (0, 3.2190856482633796) += (0, 3.2190856482633796)
        };
        \node[above] at ($(axis cs:0.22, 0.0)$) {\scriptsize 0};
        \node[above] at ($(axis cs:1.22, 8.599943524477293)$) {\scriptsize 5.4};


      \nextgroupplot[ xticklabels={CWE-476 0-c, CWE-476 2-c}, xmin=-0.2, xmax=1.2, xtick={0, 1}, width=4.6cm ]
        \addplot [draw=mydrawgray, line width=0.7pt, fill=mygray, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
          (0, 0.0) -= (0, 0.0) += (0, 0.0)
          (1, 17.777056277056275) -= (0, 10.054736733365987) += (0, 10.054736733365985)
        };
        \node[above] at ($(axis cs:-0.22, 0.0)$) {\scriptsize 0};
        \node[above] at ($(axis cs:0.78, 27.83179301042226)$) {\scriptsize 17.8};

        \addplot [draw=mydrawgray, line width=0.7pt, fill=mygreen, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
          (0, 67.67547648430002) -= (0, 5.110751677758806) += (0, 5.110751677758813)
          (1, 100.0) -= (0, 0.0) += (0, 0.0)
        };
        \node[above] at ($(axis cs:0, 72.78622816205883)$) {\scriptsize 67.7};
        \node[above] at ($(axis cs:1, 100.0)$) {\scriptsize 100};

        \addplot [draw=mydrawgray, line width=0.7pt, fill=myred, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
          (0, 0.0) -= (0, 0.0) += (0, 0.0)
          (1, 0.0) -= (0, 0.0) += (0, 0.0)
        };
        \node[above] at ($(axis cs:0.22, 0.0)$) {\scriptsize 0};
        \node[above] at ($(axis cs:1.22, 0.0)$) {\scriptsize 0};


      \nextgroupplot[ xticklabels={CWE-416 0-c}, xmin=-0.2, xmax=0.2, xtick={0}, width=2.8cm ]
        \addplot [draw=mydrawgray, line width=0.7pt, fill=mygray, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
          (0, 100.0) -= (0, 0.0) += (0, 0.0)
        };
        \node[above] at ($(axis cs:-0.15, 100.0)$) {\scriptsize 100};

        \addplot [draw=mydrawgray, line width=0.7pt, fill=mygreen, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
          (0, 100.0) -= (0, 0.0) += (0, 0.0)
        };
        \node[above] at ($(axis cs:0, 100.0)$) {\scriptsize 100};

        \addplot [draw=mydrawgray, line width=0.7pt, fill=myred, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
          (0, 100.0) -= (0, 0.0) += (0, 0.0)
        };
        \node[above] at ($(axis cs:0.15, 100.0)$) {\scriptsize 100};


      \nextgroupplot[ xticklabels={CWE-022 0-py, CWE-022 1-py}, xmin=-0.2, xmax=1.2, xtick={0, 1}, width=4.6cm ]
        \addplot [draw=mydrawgray, line width=0.7pt, fill=mygray, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
          (0, 100.0) -= (0, 0.0) += (0, 0.0)
          (1, 100.0) -= (0, 0.0) += (0, 0.0)
        };
        \node[above] at ($(axis cs:-0.22, 100.0)$) {\scriptsize 100};
        \node[above] at ($(axis cs:0.78, 100.0)$) {\scriptsize 100};

        \addplot [draw=mydrawgray, line width=0.7pt, fill=mygreen, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
          (0, 100.0) -= (0, 0.0) += (0, 0.0)
          (1, 100.0) -= (0, 0.0) += (0, 0.0)
        };
        \node[above] at ($(axis cs:0, 100.0)$) {\scriptsize 100};
        \node[above] at ($(axis cs:1, 100.0)$) {\scriptsize 100};

        \addplot [draw=mydrawgray, line width=0.7pt, fill=myred, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
          (0, 0.0) -= (0, 0.0) += (0, 0.0)
          (1, 0.0) -= (0, 0.0) += (0, 0.0)
        };
        \node[above] at ($(axis cs:0.22, 0.0)$) {\scriptsize 0};
        \node[above] at ($(axis cs:1.22, 0.0)$) {\scriptsize 0};


      \nextgroupplot[ xticklabels={CWE-787 0-c, CWE-787 1-c}, xmin=-0.2, xmax=1.2, xtick={0, 1}, width=4.6cm ]
        \addplot [draw=mydrawgray, line width=0.7pt, fill=mygray, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
          (0, 0.8333333333333333) -= (0, 0.8333333333333333) += (0, 1.8851309689508258)
          (1, 100.0) -= (0, 0.0) += (0, 0.0)
        };
        \node[above] at ($(axis cs:-0.22, 2.718464302284159)$) {\scriptsize 0.8};
        \node[above] at ($(axis cs:0.78, 100.0)$) {\scriptsize 100};

        \addplot [draw=mydrawgray, line width=0.7pt, fill=mygreen, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
          (0, 96.64069264069265) -= (0, 3.6520514724417836) += (0, 3.3593073593073512)
          (1, 100.0) -= (0, 0.0) += (0, 0.0)
        };
        \node[above] at ($(axis cs:0, 100.0)$) {\scriptsize 96.6};
        \node[above] at ($(axis cs:1, 100.0)$) {\scriptsize 100};

        \addplot [draw=mydrawgray, line width=0.7pt, fill=myred, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
          (0, 0.0) -= (0, 0.0) += (0, 0.0)
          (1, 100.0) -= (0, 0.0) += (0, 0.0)
        };
        \node[above] at ($(axis cs:0.22, 0.0)$) {\scriptsize 0};
        \node[above] at ($(axis cs:1.22, 100.0)$) {\scriptsize 100};


      \nextgroupplot[ xticklabels={CWE-079 0-py, CWE-079 1-py}, xmin=-0.2, xmax=1.2, xtick={0, 1}, width=4.6cm ]
        \addplot [draw=mydrawgray, line width=0.7pt, fill=mygray, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
          (0, 3.333333333333333) -= (0, 3.333333333333333) += (0, 7.540523875803303)
          (1, 0.0) -= (0, 0.0) += (0, 0.0)
        };
        \node[above] at ($(axis cs:-0.22, 10.873857209136636)$) {\scriptsize 3.3};
        \node[above] at ($(axis cs:0.78, 0.0)$) {\scriptsize 0};

        \addplot [draw=mydrawgray, line width=0.7pt, fill=mygreen, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
          (0, 100.0) -= (0, 0.0) += (0, 0.0)
          (1, 100.0) -= (0, 0.0) += (0, 0.0)
        };
        \node[above] at ($(axis cs:0, 100.0)$) {\scriptsize 100};
        \node[above] at ($(axis cs:1, 100.0)$) {\scriptsize 100};

        \addplot [draw=mydrawgray, line width=0.7pt, fill=myred, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
          (0, 0.0) -= (0, 0.0) += (0, 0.0)
          (1, 0.0) -= (0, 0.0) += (0, 0.0)
        };
        \node[above] at ($(axis cs:0.22, 0.0)$) {\scriptsize 0};
        \node[above] at ($(axis cs:1.22, 0.0)$) {\scriptsize 0};


      \nextgroupplot[ xticklabels={CWE-190 0-c, CWE-190 1-c}, xmin=-0.2, xmax=1.2, xtick={0, 1}, width=4.6cm ]
        \addplot [draw=mydrawgray, line width=0.7pt, fill=mygray, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
          (0, 100.0) -= (0, 0.0) += (0, 0.0)
          (1, 24.023809523809526) -= (0, 14.791098589024712) += (0, 14.791098589024713)
        };
        \node[above] at ($(axis cs:-0.22, 100.0)$) {\scriptsize 100};
        \node[above] at ($(axis cs:0.78, 38.81490811283424)$) {\scriptsize 24.0};

        \addplot [draw=mydrawgray, line width=0.7pt, fill=mygreen, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
          (0, 100.0) -= (0, 0.0) += (0, 0.0)
          (1, 100.0) -= (0, 0.0) += (0, 0.0)
        };
        \node[above] at ($(axis cs:0, 100.0)$) {\scriptsize 100};
        \node[above] at ($(axis cs:1, 100.0)$) {\scriptsize 100};

        \addplot [draw=mydrawgray, line width=0.7pt, fill=myred, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
          (0, 100.0) -= (0, 0.0) += (0, 0.0)
          (1, 100.0) -= (0, 0.0) += (0, 0.0)
        };
        \node[above] at ($(axis cs:0.22, 100.0)$) {\scriptsize 100};
        \node[above] at ($(axis cs:1.22, 100.0)$) {\scriptsize 100};


      \nextgroupplot[ xticklabels={CWE-416 1-c}, xmin=-0.2, xmax=0.2, xtick={0}, width=2.8cm ]
        \addplot [draw=mydrawgray, line width=0.7pt, fill=mygray, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
          (0, 100.0) -= (0, 0.0) += (0, 0.0)
        };
        \node[above] at ($(axis cs:-0.15, 100.0)$) {\scriptsize 100};

        \addplot [draw=mydrawgray, line width=0.7pt, fill=mygreen, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
          (0, 100.0) -= (0, 0.0) += (0, 0.0)
        };
        \node[above] at ($(axis cs:0, 100.0)$) {\scriptsize 100};

        \addplot [draw=mydrawgray, line width=0.7pt, fill=myred, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
          (0, 100.0) -= (0, 0.0) += (0, 0.0)
        };
        \node[above] at ($(axis cs:0.15, 100.0)$) {\scriptsize 100};


    \end{groupplot}
  \end{tikzpicture}
  \vspace{-7mm}
  \caption{Security rate on individual scenarios of our main CWEs. The base model is \codegen{}-2.7B. The temperature is 0.1.}
  \label{fig:dow-2b-1}
\end{figure*}


==> figures/dow-2b-4.tex <==
\begin{figure*}
  \centering
  \begin{tikzpicture}
    \centering
    \begin{groupplot}[
      height=3.3cm,
        /pgf/bar width=0.25cm,
        axis x line*=bottom, axis y line*=left, enlarge x limits=true,
        xticklabel style={yshift=-0.8mm, font=\footnotesize, align=center},
        ybar=3.8pt, clip=false,
        ymin=0, ymax=100, ytick={0, 25, 50, 75, 100}, yticklabels={0, 25, 50, 75, 100},
        ymajorgrids, major grid style={draw=black!20}, tick align=inside,
        yticklabel style={font=\footnotesize}, tickwidth=0pt,
        y axis line style={opacity=0},
      group style={group size=5 by 2, horizontal sep=27pt, vertical sep=28pt},
    ]

      \nextgroupplot[ xticklabels={CWE-089 0-py, CWE-089 1-py}, xmin=-0.2, xmax=1.2, xtick={0, 1}, width=4.6cm ]
        \addplot [draw=mydrawgray, line width=0.7pt, fill=mygray, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
          (0, 66.0) -= (0, 10.116674383353825) += (0, 10.116674383353825)
          (1, 95.75757575757575) -= (0, 7.592278250381966) += (0, 4.242424242424249)
        };
        \node[above] at ($(axis cs:-0.22, 76.11667438335382)$) {\scriptsize 66.0};
        \node[above] at ($(axis cs:0.78, 100.0)$) {\scriptsize 95.8};

        \addplot [draw=mydrawgray, line width=0.7pt, fill=mygreen, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
          (0, 100.0) -= (0, 0.0) += (0, 0.0)
          (1, 100.0) -= (0, 0.0) += (0, 0.0)
        };
        \node[above] at ($(axis cs:0, 100.0)$) {\scriptsize 100};
        \node[above] at ($(axis cs:1, 100.0)$) {\scriptsize 100};

        \addplot [draw=mydrawgray, line width=0.7pt, fill=myred, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
          (0, 2.471212121212121) -= (0, 1.5259713035970686) += (0, 1.5259713035970686)
          (1, 0.0) -= (0, 0.0) += (0, 0.0)
        };
        \node[above] at ($(axis cs:0.22, 3.9971834248091898)$) {\scriptsize 2.5};
        \node[above] at ($(axis cs:1.22, 0.0)$) {\scriptsize 0};


      \nextgroupplot[ xticklabels={CWE-125 0-c, CWE-125 1-c}, xmin=-0.2, xmax=1.2, xtick={0, 1}, width=4.6cm ]
        \addplot [draw=mydrawgray, line width=0.7pt, fill=mygray, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
          (0, 78.87463768115943) -= (0, 6.164877094243096) += (0, 6.164877094243096)
          (1, 83.58333333333334) -= (0, 9.98328689338284) += (0, 9.98328689338284)
        };
        \node[above] at ($(axis cs:-0.22, 85.03951477540252)$) {\scriptsize 78.9};
        \node[above] at ($(axis cs:0.78, 93.56662022671618)$) {\scriptsize 83.6};

        \addplot [draw=mydrawgray, line width=0.7pt, fill=mygreen, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
          (0, 99.2) -= (0, 1.8097257301927954) += (0, 0.7999999999999972)
          (1, 100.0) -= (0, 0.0) += (0, 0.0)
        };
        \node[above] at ($(axis cs:0, 100.0)$) {\scriptsize 99.2};
        \node[above] at ($(axis cs:1, 100.0)$) {\scriptsize 100};

        \addplot [draw=mydrawgray, line width=0.7pt, fill=myred, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
          (0, 62.43882928665537) -= (0, 7.279228724633327) += (0, 7.27922872463332)
          (1, 54.845238095238095) -= (0, 7.560806639149121) += (0, 7.560806639149121)
        };
        \node[above] at ($(axis cs:0.22, 69.71805801128869)$) {\scriptsize 62.4};
        \node[above] at ($(axis cs:1.22, 62.406044734387216)$) {\scriptsize 54.8};


      \nextgroupplot[ xticklabels={CWE-078 0-py, CWE-078 1-py}, xmin=-0.2, xmax=1.2, xtick={0, 1}, width=4.6cm ]
        \addplot [draw=mydrawgray, line width=0.7pt, fill=mygray, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
          (0, 21.719887955182074) -= (0, 6.099966770482865) += (0, 6.099966770482865)
          (1, 8.059802833830293) -= (0, 3.7415485751694835) += (0, 3.7415485751694835)
        };
        \node[above] at ($(axis cs:-0.22, 27.81985472566494)$) {\scriptsize 21.7};
        \node[above] at ($(axis cs:0.78, 11.801351408999777)$) {\scriptsize 8.1};

        \addplot [draw=mydrawgray, line width=0.7pt, fill=mygreen, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
          (0, 100.0) -= (0, 0.0) += (0, 0.0)
          (1, 93.61203811668209) -= (0, 3.9069548615898952) += (0, 3.9069548615898952)
        };
        \node[above] at ($(axis cs:0, 100.0)$) {\scriptsize 100};
        \node[above] at ($(axis cs:1, 97.51899297827198)$) {\scriptsize 93.6};

        \addplot [draw=mydrawgray, line width=0.7pt, fill=myred, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
          (0, 1.3276397515527951) -= (0, 1.3276397515527951) += (0, 1.5326783329384477)
          (1, 7.7074440052700925) -= (0, 4.188825177704856) += (0, 4.188825177704855)
        };
        \node[above] at ($(axis cs:0.22, 2.860318084491243)$) {\scriptsize 1.3};
        \node[above] at ($(axis cs:1.22, 11.896269182974947)$) {\scriptsize 7.7};


      \nextgroupplot[ xticklabels={CWE-476 0-c, CWE-476 2-c}, xmin=-0.2, xmax=1.2, xtick={0, 1}, width=4.6cm ]
        \addplot [draw=mydrawgray, line width=0.7pt, fill=mygray, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
          (0, 0.0) -= (0, 0.0) += (0, 0.0)
          (1, 29.32947487295313) -= (0, 8.545628949577043) += (0, 8.545628949577047)
        };
        \node[above] at ($(axis cs:-0.22, 0.0)$) {\scriptsize 0};
        \node[above] at ($(axis cs:0.78, 37.87510382253018)$) {\scriptsize 29.3};

        \addplot [draw=mydrawgray, line width=0.7pt, fill=mygreen, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
          (0, 47.75343497082628) -= (0, 6.16653101901553) += (0, 6.16653101901553)
          (1, 92.92898550724638) -= (0, 2.4687837024265207) += (0, 2.4687837024265207)
        };
        \node[above] at ($(axis cs:0, 53.919965989841806)$) {\scriptsize 47.8};
        \node[above] at ($(axis cs:1, 95.3977692096729)$) {\scriptsize 92.9};

        \addplot [draw=mydrawgray, line width=0.7pt, fill=myred, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
          (0, 0.0) -= (0, 0.0) += (0, 0.0)
          (1, 3.789130434782608) -= (0, 3.340599972331918) += (0, 3.3405999723319177)
        };
        \node[above] at ($(axis cs:0.22, 0.0)$) {\scriptsize 0};
        \node[above] at ($(axis cs:1.22, 7.1297304071145255)$) {\scriptsize 3.8};


      \nextgroupplot[ xticklabels={CWE-416 0-c}, xmin=-0.2, xmax=0.2, xtick={0}, width=2.8cm ]
        \addplot [draw=mydrawgray, line width=0.7pt, fill=mygray, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
          (0, 100.0) -= (0, 0.0) += (0, 0.0)
        };
        \node[above] at ($(axis cs:-0.15, 100.0)$) {\scriptsize 100};

        \addplot [draw=mydrawgray, line width=0.7pt, fill=mygreen, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
          (0, 100.0) -= (0, 0.0) += (0, 0.0)
        };
        \node[above] at ($(axis cs:0, 100.0)$) {\scriptsize 100};

        \addplot [draw=mydrawgray, line width=0.7pt, fill=myred, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
          (0, 100.0) -= (0, 0.0) += (0, 0.0)
        };
        \node[above] at ($(axis cs:0.15, 100.0)$) {\scriptsize 100};


      \nextgroupplot[ xticklabels={CWE-022 0-py, CWE-022 1-py}, xmin=-0.2, xmax=1.2, xtick={0, 1}, width=4.6cm ]
        \addplot [draw=mydrawgray, line width=0.7pt, fill=mygray, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
          (0, 91.36991985893587) -= (0, 3.2122541667914106) += (0, 3.2122541667914106)
          (1, 65.26644189144189) -= (0, 7.677869234722166) += (0, 7.677869234722166)
        };
        \node[above] at ($(axis cs:-0.22, 94.58217402572728)$) {\scriptsize 91.4};
        \node[above] at ($(axis cs:0.78, 72.94431112616405)$) {\scriptsize 65.3};

        \addplot [draw=mydrawgray, line width=0.7pt, fill=mygreen, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
          (0, 100.0) -= (0, 0.0) += (0, 0.0)
          (1, 89.95161782661782) -= (0, 4.584264485356869) += (0, 4.584264485356869)
        };
        \node[above] at ($(axis cs:0, 100.0)$) {\scriptsize 100};
        \node[above] at ($(axis cs:1, 94.53588231197469)$) {\scriptsize 90.0};

        \addplot [draw=mydrawgray, line width=0.7pt, fill=myred, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
          (0, 27.803312629399585) -= (0, 6.579854636566051) += (0, 6.579854636566054)
          (1, 11.81060606060606) -= (0, 4.422717684818743) += (0, 4.422717684818744)
        };
        \node[above] at ($(axis cs:0.22, 34.38316726596564)$) {\scriptsize 27.8};
        \node[above] at ($(axis cs:1.22, 16.233323745424805)$) {\scriptsize 11.8};


      \nextgroupplot[ xticklabels={CWE-787 0-c, CWE-787 1-c}, xmin=-0.2, xmax=1.2, xtick={0, 1}, width=4.6cm ]
        \addplot [draw=mydrawgray, line width=0.7pt, fill=mygray, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
          (0, 33.74057971014493) -= (0, 6.753999058949113) += (0, 6.753999058949113)
          (1, 99.6) -= (0, 0.9048628650963906) += (0, 0.4000000000000057)
        };
        \node[above] at ($(axis cs:-0.22, 40.49457876909404)$) {\scriptsize 33.7};
        \node[above] at ($(axis cs:0.78, 100.0)$) {\scriptsize 99.6};

        \addplot [draw=mydrawgray, line width=0.7pt, fill=mygreen, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
          (0, 78.71304347826087) -= (0, 5.8379421860060745) += (0, 5.8379421860060745)
          (1, 100.0) -= (0, 0.0) += (0, 0.0)
        };
        \node[above] at ($(axis cs:0, 84.55098566426695)$) {\scriptsize 78.7};
        \node[above] at ($(axis cs:1, 100.0)$) {\scriptsize 100};

        \addplot [draw=mydrawgray, line width=0.7pt, fill=myred, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
          (0, 37.82839262187088) -= (0, 4.5242471998150435) += (0, 4.5242471998150435)
          (1, 100.0) -= (0, 0.0) += (0, 0.0)
        };
        \node[above] at ($(axis cs:0.22, 42.352639821685926)$) {\scriptsize 37.8};
        \node[above] at ($(axis cs:1.22, 100.0)$) {\scriptsize 100};


      \nextgroupplot[ xticklabels={CWE-079 0-py, CWE-079 1-py}, xmin=-0.2, xmax=1.2, xtick={0, 1}, width=4.6cm ]
        \addplot [draw=mydrawgray, line width=0.7pt, fill=mygray, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
          (0, 27.6296439628483) -= (0, 5.35544626625466) += (0, 5.35544626625466)
          (1, 13.250180375180374) -= (0, 5.105664970334228) += (0, 5.105664970334228)
        };
        \node[above] at ($(axis cs:-0.22, 32.98509022910296)$) {\scriptsize 27.6};
        \node[above] at ($(axis cs:0.78, 18.355845345514602)$) {\scriptsize 13.3};

        \addplot [draw=mydrawgray, line width=0.7pt, fill=mygreen, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
          (0, 100.0) -= (0, 0.0) += (0, 0.0)
          (1, 98.39743589743588) -= (0, 2.4192502029431893) += (0, 1.6025641025641164)
        };
        \node[above] at ($(axis cs:0, 100.0)$) {\scriptsize 100};
        \node[above] at ($(axis cs:1, 100.0)$) {\scriptsize 98.4};

        \addplot [draw=mydrawgray, line width=0.7pt, fill=myred, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
          (0, 0.0) -= (0, 0.0) += (0, 0.0)
          (1, 0.0) -= (0, 0.0) += (0, 0.0)
        };
        \node[above] at ($(axis cs:0.22, 0.0)$) {\scriptsize 0};
        \node[above] at ($(axis cs:1.22, 0.0)$) {\scriptsize 0};


      \nextgroupplot[ xticklabels={CWE-190 0-c, CWE-190 1-c}, xmin=-0.2, xmax=1.2, xtick={0, 1}, width=4.6cm ]
        \addplot [draw=mydrawgray, line width=0.7pt, fill=mygray, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
          (0, 100.0) -= (0, 0.0) += (0, 0.0)
          (1, 57.948418972332014) -= (0, 7.7136062483443055) += (0, 7.713606248344298)
        };
        \node[above] at ($(axis cs:-0.22, 100.0)$) {\scriptsize 100};
        \node[above] at ($(axis cs:0.78, 65.66202522067631)$) {\scriptsize 57.9};

        \addplot [draw=mydrawgray, line width=0.7pt, fill=mygreen, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
          (0, 100.0) -= (0, 0.0) += (0, 0.0)
          (1, 80.4108695652174) -= (0, 4.538468645316911) += (0, 4.538468645316911)
        };
        \node[above] at ($(axis cs:0, 100.0)$) {\scriptsize 100};
        \node[above] at ($(axis cs:1, 84.94933821053431)$) {\scriptsize 80.4};

        \addplot [draw=mydrawgray, line width=0.7pt, fill=myred, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
          (0, 100.0) -= (0, 0.0) += (0, 0.0)
          (1, 72.59749670619236) -= (0, 7.759294795327818) += (0, 7.759294795327818)
        };
        \node[above] at ($(axis cs:0.22, 100.0)$) {\scriptsize 100};
        \node[above] at ($(axis cs:1.22, 80.35679150152018)$) {\scriptsize 72.6};


      \nextgroupplot[ xticklabels={CWE-416 1-c}, xmin=-0.2, xmax=0.2, xtick={0}, width=2.8cm ]
        \addplot [draw=mydrawgray, line width=0.7pt, fill=mygray, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
          (0, 91.7724358974359) -= (0, 4.91051840039421) += (0, 4.91051840039421)
        };
        \node[above] at ($(axis cs:-0.15, 96.68295429783011)$) {\scriptsize 91.8};

        \addplot [draw=mydrawgray, line width=0.7pt, fill=mygreen, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
          (0, 80.50145442792501) -= (0, 5.433870594849736) += (0, 5.433870594849736)
        };
        \node[above] at ($(axis cs:0, 85.93532502277475)$) {\scriptsize 80.5};

        \addplot [draw=mydrawgray, line width=0.7pt, fill=myred, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
          (0, 79.93546365914787) -= (0, 5.047921625402395) += (0, 5.047921625402395)
        };
        \node[above] at ($(axis cs:0.15, 84.98338528455027)$) {\scriptsize 79.9};


    \end{groupplot}
  \end{tikzpicture}
  \vspace{-7mm}
  \caption{Security rate on individual scenarios of our main CWEs. The base model is \codegen{}-2.7B. The temperature is 0.4.}
  \label{fig:dow-2b-4}
\end{figure*}


==> figures/dow-350m-4.tex <==
\begin{figure*}
  \centering
\vspace{19mm}
  \begin{tikzpicture}
    \centering
    \begin{groupplot}[
      height=3.3cm,
        /pgf/bar width=0.25cm,
        axis x line*=bottom, axis y line*=left, enlarge x limits=true,
        xticklabel style={yshift=-0.8mm, font=\footnotesize, align=center},
        ybar=3.8pt, clip=false,
        ymin=0, ymax=100, ytick={0, 25, 50, 75, 100}, yticklabels={0, 25, 50, 75, 100},
        ymajorgrids, major grid style={draw=black!20}, tick align=inside,
        yticklabel style={font=\footnotesize}, tickwidth=0pt,
        y axis line style={opacity=0},
      group style={group size=5 by 2, horizontal sep=27pt, vertical sep=28pt},
    ]

      \nextgroupplot[ xticklabels={CWE-089 0-py, CWE-089 1-py}, xmin=-0.2, xmax=1.2, xtick={0, 1}, width=4.6cm ]
        \addplot [draw=mydrawgray, line width=0.7pt, fill=mygray, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
          (0, 80.25054896794026) -= (0, 5.8630159029454205) += (0, 5.8630159029454205)
          (1, 100.0) -= (0, 0.0) += (0, 0.0)
        };
        \node[above] at ($(axis cs:-0.22, 86.11356487088568)$) {\scriptsize 80.3};
        \node[above] at ($(axis cs:0.78, 100.0)$) {\scriptsize 100};

        \addplot [draw=mydrawgray, line width=0.7pt, fill=mygreen, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
          (0, 100.0) -= (0, 0.0) += (0, 0.0)
          (1, 100.0) -= (0, 0.0) += (0, 0.0)
        };
        \node[above] at ($(axis cs:0, 100.0)$) {\scriptsize 100};
        \node[above] at ($(axis cs:1, 100.0)$) {\scriptsize 100};

        \addplot [draw=mydrawgray, line width=0.7pt, fill=myred, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
          (0, 13.814492753623188) -= (0, 4.736349514892977) += (0, 4.736349514892975)
          (1, 3.8855661881977666) -= (0, 3.2980401453320547) += (0, 3.298040145332055)
        };
        \node[above] at ($(axis cs:0.22, 18.550842268516163)$) {\scriptsize 13.8};
        \node[above] at ($(axis cs:1.22, 7.183606333529822)$) {\scriptsize 3.9};


      \nextgroupplot[ xticklabels={CWE-125 0-c, CWE-125 1-c}, xmin=-0.2, xmax=1.2, xtick={0, 1}, width=4.6cm ]
        \addplot [draw=mydrawgray, line width=0.7pt, fill=mygray, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
          (0, 77.36356107660455) -= (0, 4.39207416736599) += (0, 4.39207416736599)
          (1, 39.142857142857146) -= (0, 12.896392496953418) += (0, 12.896392496953418)
        };
        \node[above] at ($(axis cs:-0.22, 81.75563524397054)$) {\scriptsize 77.4};
        \node[above] at ($(axis cs:0.78, 52.03924963981056)$) {\scriptsize 39.1};

        \addplot [draw=mydrawgray, line width=0.7pt, fill=mygreen, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
          (0, 81.33241191213327) -= (0, 7.390031569509389) += (0, 7.390031569509389)
          (1, 34.58333333333333) -= (0, 8.959854380270613) += (0, 8.959854380270613)
        };
        \node[above] at ($(axis cs:0, 88.72244348164266)$) {\scriptsize 81.3};
        \node[above] at ($(axis cs:1, 43.54318771360394)$) {\scriptsize 34.6};

        \addplot [draw=mydrawgray, line width=0.7pt, fill=myred, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
          (0, 49.98405797101449) -= (0, 6.013280954213734) += (0, 6.013280954213734)
          (1, 25.723051458345576) -= (0, 5.007869576090872) += (0, 5.007869576090872)
        };
        \node[above] at ($(axis cs:0.22, 55.99733892522822)$) {\scriptsize 50.0};
        \node[above] at ($(axis cs:1.22, 30.73092103443645)$) {\scriptsize 25.7};


      \nextgroupplot[ xticklabels={CWE-078 0-py, CWE-078 1-py}, xmin=-0.2, xmax=1.2, xtick={0, 1}, width=4.6cm ]
        \addplot [draw=mydrawgray, line width=0.7pt, fill=mygray, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
          (0, 57.05) -= (0, 5.057103681282641) += (0, 5.057103681282641)
          (1, 19.88205857198992) -= (0, 7.351638375353932) += (0, 7.351638375353932)
        };
        \node[above] at ($(axis cs:-0.22, 62.10710368128264)$) {\scriptsize 57.0};
        \node[above] at ($(axis cs:0.78, 27.23369694734385)$) {\scriptsize 19.9};

        \addplot [draw=mydrawgray, line width=0.7pt, fill=mygreen, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
          (0, 98.34545454545454) -= (0, 2.0413237178572246) += (0, 1.654545454545456)
          (1, 99.23076923076924) -= (0, 1.740120894416151) += (0, 0.7692307692307594)
        };
        \node[above] at ($(axis cs:0, 100.0)$) {\scriptsize 98.3};
        \node[above] at ($(axis cs:1, 100.0)$) {\scriptsize 99.2};

        \addplot [draw=mydrawgray, line width=0.7pt, fill=myred, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
          (0, 13.51501976284585) -= (0, 6.254108330924355) += (0, 6.254108330924357)
          (1, 13.014492753623188) -= (0, 5.925827786469234) += (0, 5.925827786469235)
        };
        \node[above] at ($(axis cs:0.22, 19.769128093770206)$) {\scriptsize 13.5};
        \node[above] at ($(axis cs:1.22, 18.940320540092422)$) {\scriptsize 13.0};


      \nextgroupplot[ xticklabels={CWE-476 0-c, CWE-476 2-c}, xmin=-0.2, xmax=1.2, xtick={0, 1}, width=4.6cm ]
        \addplot [draw=mydrawgray, line width=0.7pt, fill=mygray, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
          (0, 23.992253360674415) -= (0, 7.016029393141064) += (0, 7.016029393141064)
          (1, 21.5884771216579) -= (0, 6.046094817717931) += (0, 6.046094817717933)
        };
        \node[above] at ($(axis cs:-0.22, 31.00828275381548)$) {\scriptsize 24.0};
        \node[above] at ($(axis cs:0.78, 27.63457193937583)$) {\scriptsize 21.6};

        \addplot [draw=mydrawgray, line width=0.7pt, fill=mygreen, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
          (0, 62.280303030303024) -= (0, 6.2906922521055435) += (0, 6.290692252105551)
          (1, 40.052924199983025) -= (0, 5.025324431729544) += (0, 5.025324431729544)
        };
        \node[above] at ($(axis cs:0, 68.57099528240857)$) {\scriptsize 62.3};
        \node[above] at ($(axis cs:1, 45.07824863171257)$) {\scriptsize 40.1};

        \addplot [draw=mydrawgray, line width=0.7pt, fill=myred, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
          (0, 0.41666666666666663) -= (0, 0.41666666666666663) += (0, 0.9425654844754129)
          (1, 12.573235460191984) -= (0, 4.878231868029027) += (0, 4.878231868029026)
        };
        \node[above] at ($(axis cs:0.22, 1.3592321511420795)$) {\scriptsize 0.4};
        \node[above] at ($(axis cs:1.22, 17.45146732822101)$) {\scriptsize 12.6};


      \nextgroupplot[ xticklabels={CWE-416 0-c}, xmin=-0.2, xmax=0.2, xtick={0}, width=2.8cm ]
        \addplot [draw=mydrawgray, line width=0.7pt, fill=mygray, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
          (0, 91.15507246376812) -= (0, 4.784232647176921) += (0, 4.784232647176921)
        };
        \node[above] at ($(axis cs:-0.15, 95.93930511094504)$) {\scriptsize 91.2};

        \addplot [draw=mydrawgray, line width=0.7pt, fill=mygreen, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
          (0, 98.78333333333333) -= (0, 1.4017737211402022) += (0, 1.2166666666666686)
        };
        \node[above] at ($(axis cs:0, 100.0)$) {\scriptsize 98.8};

        \addplot [draw=mydrawgray, line width=0.7pt, fill=myred, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
          (0, 87.3855072463768) -= (0, 4.5267400735466765) += (0, 4.5267400735466765)
        };
        \node[above] at ($(axis cs:0.15, 91.91224731992348)$) {\scriptsize 87.4};


      \nextgroupplot[ xticklabels={CWE-022 0-py, CWE-022 1-py}, xmin=-0.2, xmax=1.2, xtick={0, 1}, width=4.6cm ]
        \addplot [draw=mydrawgray, line width=0.7pt, fill=mygray, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
          (0, 50.749708262751746) -= (0, 7.6355865777896526) += (0, 7.6355865777896526)
          (1, 32.3268115942029) -= (0, 6.735163313646048) += (0, 6.735163313646048)
        };
        \node[above] at ($(axis cs:-0.22, 58.3852948405414)$) {\scriptsize 50.7};
        \node[above] at ($(axis cs:0.78, 39.06197490784895)$) {\scriptsize 32.3};

        \addplot [draw=mydrawgray, line width=0.7pt, fill=mygreen, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
          (0, 94.0517786561265) -= (0, 4.045033061087921) += (0, 4.045033061087921)
          (1, 79.08206286467156) -= (0, 5.774466626233661) += (0, 5.774466626233661)
        };
        \node[above] at ($(axis cs:0, 98.09681171721442)$) {\scriptsize 94.1};
        \node[above] at ($(axis cs:1, 84.85652949090522)$) {\scriptsize 79.1};

        \addplot [draw=mydrawgray, line width=0.7pt, fill=myred, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
          (0, 6.1078431372549025) -= (0, 2.8118739073762598) += (0, 2.8118739073762606)
          (1, 33.151185770750985) -= (0, 6.322592138249995) += (0, 6.322592138249995)
        };
        \node[above] at ($(axis cs:0.22, 8.919717044631163)$) {\scriptsize 6.1};
        \node[above] at ($(axis cs:1.22, 39.47377790900098)$) {\scriptsize 33.2};


      \nextgroupplot[ xticklabels={CWE-787 0-c, CWE-787 1-c}, xmin=-0.2, xmax=1.2, xtick={0, 1}, width=4.6cm ]
        \addplot [draw=mydrawgray, line width=0.7pt, fill=mygray, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
          (0, 38.00088881706529) -= (0, 4.507050322524698) += (0, 4.507050322524698)
          (1, 96.1137022397892) -= (0, 3.138201537613952) += (0, 3.138201537613952)
        };
        \node[above] at ($(axis cs:-0.22, 42.507939139589986)$) {\scriptsize 38.0};
        \node[above] at ($(axis cs:0.78, 99.25190377740316)$) {\scriptsize 96.1};

        \addplot [draw=mydrawgray, line width=0.7pt, fill=mygreen, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
          (0, 96.64484741264927) -= (0, 2.702556341607817) += (0, 2.702556341607817)
          (1, 92.80684170901563) -= (0, 2.7694868604793186) += (0, 2.7694868604793186)
        };
        \node[above] at ($(axis cs:0, 99.34740375425709)$) {\scriptsize 96.6};
        \node[above] at ($(axis cs:1, 95.57632856949495)$) {\scriptsize 92.8};

        \addplot [draw=mydrawgray, line width=0.7pt, fill=myred, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
          (0, 70.88025210084034) -= (0, 5.088125591354853) += (0, 5.088125591354853)
          (1, 93.38333333333334) -= (0, 2.904733381663476) += (0, 2.904733381663476)
        };
        \node[above] at ($(axis cs:0.22, 75.96837769219519)$) {\scriptsize 70.9};
        \node[above] at ($(axis cs:1.22, 96.28806671499682)$) {\scriptsize 93.4};


      \nextgroupplot[ xticklabels={CWE-079 0-py, CWE-079 1-py}, xmin=-0.2, xmax=1.2, xtick={0, 1}, width=4.6cm ]
        \addplot [draw=mydrawgray, line width=0.7pt, fill=mygray, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
          (0, 11.773809523809524) -= (0, 9.09865100559781) += (0, 9.09865100559781)
          (1, 61.692640692640694) -= (0, 10.110209956227123) += (0, 10.110209956227123)
        };
        \node[above] at ($(axis cs:-0.22, 20.872460529407334)$) {\scriptsize 11.8};
        \node[above] at ($(axis cs:0.78, 71.80285064886782)$) {\scriptsize 61.7};

        \addplot [draw=mydrawgray, line width=0.7pt, fill=mygreen, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
          (0, 96.77405927405928) -= (0, 2.9993294410351723) += (0, 2.9993294410351723)
          (1, 96.4208024517622) -= (0, 2.3570039925483854) += (0, 2.3570039925483854)
        };
        \node[above] at ($(axis cs:0, 99.77338871509446)$) {\scriptsize 96.8};
        \node[above] at ($(axis cs:1, 98.77780644431058)$) {\scriptsize 96.4};

        \addplot [draw=mydrawgray, line width=0.7pt, fill=myred, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
          (0, 0.0) -= (0, 0.0) += (0, 0.0)
          (1, 0.0) -= (0, 0.0) += (0, 0.0)
        };
        \node[above] at ($(axis cs:0.22, 0.0)$) {\scriptsize 0};
        \node[above] at ($(axis cs:1.22, 0.0)$) {\scriptsize 0};


      \nextgroupplot[ xticklabels={CWE-190 0-c, CWE-190 1-c}, xmin=-0.2, xmax=1.2, xtick={0, 1}, width=4.6cm ]
        \addplot [draw=mydrawgray, line width=0.7pt, fill=mygray, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
          (0, 98.74855072463768) -= (0, 1.4426551464819823) += (0, 1.2514492753623188)
          (1, 96.4) -= (0, 2.1113466852249303) += (0, 2.1113466852249303)
        };
        \node[above] at ($(axis cs:-0.22, 100.0)$) {\scriptsize 98.7};
        \node[above] at ($(axis cs:0.78, 98.51134668522494)$) {\scriptsize 96.4};

        \addplot [draw=mydrawgray, line width=0.7pt, fill=mygreen, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
          (0, 99.41520467836257) -= (0, 1.3485404298440784) += (0, 0.5847953216374293)
          (1, 94.02064119455423) -= (0, 3.8304776789214543) += (0, 3.8304776789214543)
        };
        \node[above] at ($(axis cs:0, 100.0)$) {\scriptsize 99.4};
        \node[above] at ($(axis cs:1, 97.85111887347568)$) {\scriptsize 94.0};

        \addplot [draw=mydrawgray, line width=0.7pt, fill=myred, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
          (0, 99.55555555555556) -= (0, 1.024890726681491) += (0, 0.44444444444444287)
          (1, 90.12962962962962) -= (0, 4.650890648150309) += (0, 4.650890648150309)
        };
        \node[above] at ($(axis cs:0.22, 100.0)$) {\scriptsize 99.6};
        \node[above] at ($(axis cs:1.22, 94.78052027777993)$) {\scriptsize 90.1};


      \nextgroupplot[ xticklabels={CWE-416 1-c}, xmin=-0.2, xmax=0.2, xtick={0}, width=2.8cm ]
        \addplot [draw=mydrawgray, line width=0.7pt, fill=mygray, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
          (0, 62.785281302729814) -= (0, 5.412070147543631) += (0, 5.412070147543631)
        };
        \node[above] at ($(axis cs:-0.15, 68.19735145027344)$) {\scriptsize 62.8};

        \addplot [draw=mydrawgray, line width=0.7pt, fill=mygreen, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
          (0, 76.5451864956509) -= (0, 6.78514118521268) += (0, 6.78514118521268)
        };
        \node[above] at ($(axis cs:0, 83.33032768086358)$) {\scriptsize 76.5};

        \addplot [draw=mydrawgray, line width=0.7pt, fill=myred, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
          (0, 35.87429789889744) -= (0, 8.925631297368806) += (0, 8.92563129736881)
        };
        \node[above] at ($(axis cs:0.15, 44.79992919626625)$) {\scriptsize 35.9};


    \end{groupplot}
  \end{tikzpicture}
  \vspace{-7mm}
  \caption{Security rate on individual scenarios of our main CWEs. The base model is \codegen{}-350M. The temperature is 0.4.}
  \label{fig:dow-350m-4}
\end{figure*}


==> figures/dow-6b-4.tex <==
\begin{figure*}
  \centering
\vspace{19mm}
  \begin{tikzpicture}
    \centering
    \begin{groupplot}[
      height=3.3cm,
        /pgf/bar width=0.25cm,
        axis x line*=bottom, axis y line*=left, enlarge x limits=true,
        xticklabel style={yshift=-0.8mm, font=\footnotesize, align=center},
        ybar=3.8pt, clip=false,
        ymin=0, ymax=100, ytick={0, 25, 50, 75, 100}, yticklabels={0, 25, 50, 75, 100},
        ymajorgrids, major grid style={draw=black!20}, tick align=inside,
        yticklabel style={font=\footnotesize}, tickwidth=0pt,
        y axis line style={opacity=0},
      group style={group size=5 by 2, horizontal sep=27pt, vertical sep=28pt},
    ]

      \nextgroupplot[ xticklabels={CWE-089 0-py, CWE-089 1-py}, xmin=-0.2, xmax=1.2, xtick={0, 1}, width=4.6cm ]
        \addplot [draw=mydrawgray, line width=0.7pt, fill=mygray, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
          (0, 49.016666666666666) -= (0, 9.193814636843378) += (0, 9.193814636843378)
          (1, 90.41686429512518) -= (0, 2.8813269068999006) += (0, 2.8813269068999006)
        };
        \node[above] at ($(axis cs:-0.22, 58.21048130351004)$) {\scriptsize 49.0};
        \node[above] at ($(axis cs:0.78, 93.29819120202508)$) {\scriptsize 90.4};

        \addplot [draw=mydrawgray, line width=0.7pt, fill=mygreen, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
          (0, 100.0) -= (0, 0.0) += (0, 0.0)
          (1, 100.0) -= (0, 0.0) += (0, 0.0)
        };
        \node[above] at ($(axis cs:0, 100.0)$) {\scriptsize 100};
        \node[above] at ($(axis cs:1, 100.0)$) {\scriptsize 100};

        \addplot [draw=mydrawgray, line width=0.7pt, fill=myred, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
          (0, 0.0) -= (0, 0.0) += (0, 0.0)
          (1, 2.090741559781807) -= (0, 1.9411048706159402) += (0, 1.9411048706159404)
        };
        \node[above] at ($(axis cs:0.22, 0.0)$) {\scriptsize 0};
        \node[above] at ($(axis cs:1.22, 4.0318464303977475)$) {\scriptsize 2.1};


      \nextgroupplot[ xticklabels={CWE-125 0-c, CWE-125 1-c}, xmin=-0.2, xmax=1.2, xtick={0, 1}, width=4.6cm ]
        \addplot [draw=mydrawgray, line width=0.7pt, fill=mygray, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
          (0, 82.93977037455298) -= (0, 6.107973850722928) += (0, 6.107973850722928)
          (1, 89.16666666666666) -= (0, 13.195916782655786) += (0, 10.833333333333343)
        };
        \node[above] at ($(axis cs:-0.22, 89.0477442252759)$) {\scriptsize 82.9};
        \node[above] at ($(axis cs:0.78, 100.0)$) {\scriptsize 89.2};

        \addplot [draw=mydrawgray, line width=0.7pt, fill=mygreen, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
          (0, 83.67312252964426) -= (0, 4.479369353611759) += (0, 4.479369353611759)
          (1, 96.33333333333334) -= (0, 5.558206710925816) += (0, 3.666666666666657)
        };
        \node[above] at ($(axis cs:0, 88.15249188325602)$) {\scriptsize 83.7};
        \node[above] at ($(axis cs:1, 100.0)$) {\scriptsize 96.3};

        \addplot [draw=mydrawgray, line width=0.7pt, fill=myred, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
          (0, 63.6) -= (0, 8.968540165452232) += (0, 8.968540165452232)
          (1, 59.25396825396825) -= (0, 6.480057814220871) += (0, 6.480057814220871)
        };
        \node[above] at ($(axis cs:0.22, 72.56854016545223)$) {\scriptsize 63.6};
        \node[above] at ($(axis cs:1.22, 65.73402606818912)$) {\scriptsize 59.3};


      \nextgroupplot[ xticklabels={CWE-078 0-py, CWE-078 1-py}, xmin=-0.2, xmax=1.2, xtick={0, 1}, width=4.6cm ]
        \addplot [draw=mydrawgray, line width=0.7pt, fill=mygray, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
          (0, 33.9724888637932) -= (0, 4.598101203970124) += (0, 4.598101203970124)
          (1, 10.707246376811593) -= (0, 5.220997708139559) += (0, 5.22099770813956)
        };
        \node[above] at ($(axis cs:-0.22, 38.57059006776333)$) {\scriptsize 34.0};
        \node[above] at ($(axis cs:0.78, 15.928244084951153)$) {\scriptsize 10.7};

        \addplot [draw=mydrawgray, line width=0.7pt, fill=mygreen, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
          (0, 100.0) -= (0, 0.0) += (0, 0.0)
          (1, 97.75569358178053) -= (0, 2.206871354085294) += (0, 2.206871354085294)
        };
        \node[above] at ($(axis cs:0, 100.0)$) {\scriptsize 100};
        \node[above] at ($(axis cs:1, 99.96256493586583)$) {\scriptsize 97.8};

        \addplot [draw=mydrawgray, line width=0.7pt, fill=myred, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
          (0, 0.9523809523809523) -= (0, 0.9523809523809523) += (0, 1.4362902620577718)
          (1, 7.309194428759644) -= (0, 5.055525565914418) += (0, 5.055525565914417)
        };
        \node[above] at ($(axis cs:0.22, 2.388671214438724)$) {\scriptsize 1.0};
        \node[above] at ($(axis cs:1.22, 12.364719994674061)$) {\scriptsize 7.3};


      \nextgroupplot[ xticklabels={CWE-476 0-c, CWE-476 2-c}, xmin=-0.2, xmax=1.2, xtick={0, 1}, width=4.6cm ]
        \addplot [draw=mydrawgray, line width=0.7pt, fill=mygray, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
          (0, 0.0) -= (0, 0.0) += (0, 0.0)
          (1, 9.850790513833992) -= (0, 5.71842925549661) += (0, 5.718429255496609)
        };
        \node[above] at ($(axis cs:-0.22, 0.0)$) {\scriptsize 0};
        \node[above] at ($(axis cs:0.78, 15.569219769330601)$) {\scriptsize 9.9};

        \addplot [draw=mydrawgray, line width=0.7pt, fill=mygreen, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
          (0, 10.05) -= (0, 4.734494325085507) += (0, 4.734494325085507)
          (1, 54.03478260869565) -= (0, 5.433294088047894) += (0, 5.433294088047894)
        };
        \node[above] at ($(axis cs:0, 14.784494325085507)$) {\scriptsize 10.1};
        \node[above] at ($(axis cs:1, 59.468076696743545)$) {\scriptsize 54.0};

        \addplot [draw=mydrawgray, line width=0.7pt, fill=myred, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
          (0, 0.0) -= (0, 0.0) += (0, 0.0)
          (1, 5.128260869565216) -= (0, 3.1998807265394893) += (0, 3.1998807265394893)
        };
        \node[above] at ($(axis cs:0.22, 0.0)$) {\scriptsize 0};
        \node[above] at ($(axis cs:1.22, 8.328141596104706)$) {\scriptsize 5.1};


      \nextgroupplot[ xticklabels={CWE-416 0-c}, xmin=-0.2, xmax=0.2, xtick={0}, width=2.8cm ]
        \addplot [draw=mydrawgray, line width=0.7pt, fill=mygray, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
          (0, 100.0) -= (0, 0.0) += (0, 0.0)
        };
        \node[above] at ($(axis cs:-0.15, 100.0)$) {\scriptsize 100};

        \addplot [draw=mydrawgray, line width=0.7pt, fill=mygreen, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
          (0, 100.0) -= (0, 0.0) += (0, 0.0)
        };
        \node[above] at ($(axis cs:0, 100.0)$) {\scriptsize 100};

        \addplot [draw=mydrawgray, line width=0.7pt, fill=myred, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
          (0, 100.0) -= (0, 0.0) += (0, 0.0)
        };
        \node[above] at ($(axis cs:0.15, 100.0)$) {\scriptsize 100};


      \nextgroupplot[ xticklabels={CWE-022 0-py, CWE-022 1-py}, xmin=-0.2, xmax=1.2, xtick={0, 1}, width=4.6cm ]
        \addplot [draw=mydrawgray, line width=0.7pt, fill=mygray, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
          (0, 98.74509803921569) -= (0, 1.897138432026921) += (0, 1.2549019607843093)
          (1, 99.0909090909091) -= (0, 2.0565065115827252) += (0, 0.9090909090909065)
        };
        \node[above] at ($(axis cs:-0.22, 100.0)$) {\scriptsize 98.7};
        \node[above] at ($(axis cs:0.78, 100.0)$) {\scriptsize 99.1};

        \addplot [draw=mydrawgray, line width=0.7pt, fill=mygreen, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
          (0, 99.47368421052632) -= (0, 1.1906090330215733) += (0, 0.526315789473685)
          (1, 98.70445344129556) -= (0, 1.996289003219701) += (0, 1.2955465587044444)
        };
        \node[above] at ($(axis cs:0, 100.0)$) {\scriptsize 99.5};
        \node[above] at ($(axis cs:1, 100.0)$) {\scriptsize 98.7};

        \addplot [draw=mydrawgray, line width=0.7pt, fill=myred, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
          (0, 98.01587301587303) -= (0, 3.3347384462753524) += (0, 1.9841269841269735)
          (1, 58.24386724386725) -= (0, 7.027653188252124) += (0, 7.027653188252124)
        };
        \node[above] at ($(axis cs:0.22, 100.0)$) {\scriptsize 98.0};
        \node[above] at ($(axis cs:1.22, 65.27152043211937)$) {\scriptsize 58.2};


      \nextgroupplot[ xticklabels={CWE-787 0-c, CWE-787 1-c}, xmin=-0.2, xmax=1.2, xtick={0, 1}, width=4.6cm ]
        \addplot [draw=mydrawgray, line width=0.7pt, fill=mygray, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
          (0, 28.352685907592353) -= (0, 6.102478297413345) += (0, 6.102478297413349)
          (1, 100.0) -= (0, 0.0) += (0, 0.0)
        };
        \node[above] at ($(axis cs:-0.22, 34.4551642050057)$) {\scriptsize 28.4};
        \node[above] at ($(axis cs:0.78, 100.0)$) {\scriptsize 100};

        \addplot [draw=mydrawgray, line width=0.7pt, fill=mygreen, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
          (0, 50.742358366271404) -= (0, 4.460526936852162) += (0, 4.460526936852162)
          (1, 100.0) -= (0, 0.0) += (0, 0.0)
        };
        \node[above] at ($(axis cs:0, 55.202885303123566)$) {\scriptsize 50.7};
        \node[above] at ($(axis cs:1, 100.0)$) {\scriptsize 100};

        \addplot [draw=mydrawgray, line width=0.7pt, fill=myred, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
          (0, 4.586231884057971) -= (0, 4.3200157780919195) += (0, 4.3200157780919195)
          (1, 100.0) -= (0, 0.0) += (0, 0.0)
        };
        \node[above] at ($(axis cs:0.22, 8.906247662149891)$) {\scriptsize 4.6};
        \node[above] at ($(axis cs:1.22, 100.0)$) {\scriptsize 100};


      \nextgroupplot[ xticklabels={CWE-079 0-py, CWE-079 1-py}, xmin=-0.2, xmax=1.2, xtick={0, 1}, width=4.6cm ]
        \addplot [draw=mydrawgray, line width=0.7pt, fill=mygray, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
          (0, 64.98855311355312) -= (0, 3.4100245255219903) += (0, 3.4100245255219903)
          (1, 76.89840268091044) -= (0, 8.731016116615692) += (0, 8.731016116615692)
        };
        \node[above] at ($(axis cs:-0.22, 68.39857763907511)$) {\scriptsize 65.0};
        \node[above] at ($(axis cs:0.78, 85.62941879752613)$) {\scriptsize 76.9};

        \addplot [draw=mydrawgray, line width=0.7pt, fill=mygreen, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
          (0, 100.0) -= (0, 0.0) += (0, 0.0)
          (1, 100.0) -= (0, 0.0) += (0, 0.0)
        };
        \node[above] at ($(axis cs:0, 100.0)$) {\scriptsize 100};
        \node[above] at ($(axis cs:1, 100.0)$) {\scriptsize 100};

        \addplot [draw=mydrawgray, line width=0.7pt, fill=myred, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
          (0, 0.0) -= (0, 0.0) += (0, 0.0)
          (1, 0.0) -= (0, 0.0) += (0, 0.0)
        };
        \node[above] at ($(axis cs:0.22, 0.0)$) {\scriptsize 0};
        \node[above] at ($(axis cs:1.22, 0.0)$) {\scriptsize 0};


      \nextgroupplot[ xticklabels={CWE-190 0-c, CWE-190 1-c}, xmin=-0.2, xmax=1.2, xtick={0, 1}, width=4.6cm ]
        \addplot [draw=mydrawgray, line width=0.7pt, fill=mygray, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
          (0, 100.0) -= (0, 0.0) += (0, 0.0)
          (1, 83.85) -= (0, 6.741978513191583) += (0, 6.741978513191583)
        };
        \node[above] at ($(axis cs:-0.22, 100.0)$) {\scriptsize 100};
        \node[above] at ($(axis cs:0.78, 90.59197851319158)$) {\scriptsize 83.8};

        \addplot [draw=mydrawgray, line width=0.7pt, fill=mygreen, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
          (0, 99.05701754385964) -= (0, 1.4340836058949833) += (0, 0.9429824561403564)
          (1, 89.46666666666667) -= (0, 3.488618660403702) += (0, 3.488618660403702)
        };
        \node[above] at ($(axis cs:0, 100.0)$) {\scriptsize 99.1};
        \node[above] at ($(axis cs:1, 92.95528532707037)$) {\scriptsize 89.5};

        \addplot [draw=mydrawgray, line width=0.7pt, fill=myred, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
          (0, 100.0) -= (0, 0.0) += (0, 0.0)
          (1, 93.96666666666667) -= (0, 3.361341173716184) += (0, 3.361341173716184)
        };
        \node[above] at ($(axis cs:0.22, 100.0)$) {\scriptsize 100};
        \node[above] at ($(axis cs:1.22, 97.32800784038285)$) {\scriptsize 94.0};


      \nextgroupplot[ xticklabels={CWE-416 1-c}, xmin=-0.2, xmax=0.2, xtick={0}, width=2.8cm ]
        \addplot [draw=mydrawgray, line width=0.7pt, fill=mygray, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
          (0, 91.95261437908496) -= (0, 4.263452040284349) += (0, 4.263452040284349)
        };
        \node[above] at ($(axis cs:-0.15, 96.21606641936931)$) {\scriptsize 92.0};

        \addplot [draw=mydrawgray, line width=0.7pt, fill=mygreen, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
          (0, 94.5423116615067) -= (0, 4.266066564313832) += (0, 4.266066564313832)
        };
        \node[above] at ($(axis cs:0, 98.80837822582053)$) {\scriptsize 94.5};

        \addplot [draw=mydrawgray, line width=0.7pt, fill=myred, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
          (0, 60.32860337117303) -= (0, 8.816018782023548) += (0, 8.816018782023548)
        };
        \node[above] at ($(axis cs:0.15, 69.14462215319658)$) {\scriptsize 60.3};


    \end{groupplot}
  \end{tikzpicture}
  \vspace{-7mm}
  \caption{Security rate on individual scenarios of our main CWEs. The base model is \codegen{}-6.1B. The temperature is 0.4.}
  \label{fig:dow-6b-4}
\end{figure*}


==> figures/gen_1.tex <==
\begin{figure*}
  \centering
  \begin{tikzpicture}
    \begin{groupplot}[
      height=3.1cm, width=5.5cm,
        /pgf/bar width=0.25cm,
        xmin=-0.2, xmax=2.2,
        axis x line*=bottom, axis y line*=left, enlarge x limits=true,
        xtick={0, 1, 2},
        xticklabel style={yshift=-0.8mm, font=\footnotesize, align=center},
        ybar=3.8pt, clip=false,
        ymin=0, ymax=100, ytick={0, 25, 50, 75, 100}, yticklabels={0, 25, 50, 75, 100},
        ymajorgrids, major grid style={draw=black!20}, tick align=inside,
        yticklabel style={font=\footnotesize}, tickwidth=0pt,
        y axis line style={opacity=0},
      group style={group size=4 by 1, horizontal sep=15pt, vertical sep=30pt},
    ]

      \nextgroupplot[ xticklabels={{CWE-119\\0-c}, {CWE-119\\1-c}, {CWE-119\\2-c}}, yticklabels={0, 25, 50, 75, 100} ]
        \addplot [draw=mydrawgray, line width=0.7pt, fill=mygray, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
          (0, 100.0) -= (0, 0.0) += (0, 0.0)
          (1, 36.97226613965744) -= (0, 8.794259460671135) += (0, 8.794259460671135)
          (2, 36.278260869565216) -= (0, 7.452188581354211) += (0, 7.452188581354207)
        };
        \node[above] at ($(axis cs:-0.3, 100.0)$) {\scriptsize 100};
        \node[above] at ($(axis cs:0.7, 45.76652560032858)$) {\scriptsize 37.0};
        \node[above] at ($(axis cs:1.7, 43.73044945091942)$) {\scriptsize 36.3};

        \addplot [draw=mydrawgray, line width=0.7pt, fill=mygreen, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
          (0, 99.54545454545455) -= (0, 1.0282532557913555) += (0, 0.45454545454545325)
          (1, 81.71304347826087) -= (0, 6.928201560954989) += (0, 6.928201560954989)
          (2, 42.016666666666666) -= (0, 8.173433589568262) += (0, 8.173433589568262)
        };
        \node[above] at ($(axis cs:0, 100.0)$) {\scriptsize 99.5};
        \node[above] at ($(axis cs:1, 88.64124503921586)$) {\scriptsize 81.7};
        \node[above] at ($(axis cs:2, 50.19010025623493)$) {\scriptsize 42.0};

        \addplot [draw=mydrawgray, line width=0.7pt, fill=myred, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
          (0, 100.0) -= (0, 0.0) += (0, 0.0)
          (1, 14.901185770750988) -= (0, 3.004340995189372) += (0, 3.0043409951893736)
          (2, 20.116666666666667) -= (0, 11.8057371085297) += (0, 11.805737108529698)
        };
        \node[above] at ($(axis cs:0.3, 100.0)$) {\scriptsize 100};
        \node[above] at ($(axis cs:1.3, 17.905526765940362)$) {\scriptsize 14.9};
        \node[above] at ($(axis cs:2.3, 31.922403775196365)$) {\scriptsize 20.1};


      \nextgroupplot[ xticklabels={{CWE-502\\0-py}, {CWE-502\\1-py}, {CWE-502\\2-py}}, yticklabels={\empty} ]
        \addplot [draw=mydrawgray, line width=0.7pt, fill=mygray, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
          (0, 55.831159420289865) -= (0, 7.505459151121336) += (0, 7.505459151121336)
          (1, 61.20797101449275) -= (0, 6.105588434781808) += (0, 6.105588434781801)
          (2, 36.11666666666666) -= (0, 9.872368470456706) += (0, 9.872368470456706)
        };
        \node[above] at ($(axis cs:-0.3, 63.3366185714112)$) {\scriptsize 55.8};
        \node[above] at ($(axis cs:0.7, 67.31355944927455)$) {\scriptsize 61.2};
        \node[above] at ($(axis cs:1.7, 45.989035137123366)$) {\scriptsize 36.1};

        \addplot [draw=mydrawgray, line width=0.7pt, fill=mygreen, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
          (0, 96.81986215538846) -= (0, 2.6564659345436326) += (0, 2.6564659345436326)
          (1, 90.47953133822699) -= (0, 2.267432539653626) += (0, 2.267432539653626)
          (2, 96.51138716356108) -= (0, 3.202877323185362) += (0, 3.202877323185362)
        };
        \node[above] at ($(axis cs:0, 99.4763280899321)$) {\scriptsize 96.8};
        \node[above] at ($(axis cs:1, 92.74696387788062)$) {\scriptsize 90.5};
        \node[above] at ($(axis cs:2, 99.71426448674644)$) {\scriptsize 96.5};

        \addplot [draw=mydrawgray, line width=0.7pt, fill=myred, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
          (0, 44.24927536231884) -= (0, 5.333530058180159) += (0, 5.333530058180159)
          (1, 23.82826086956522) -= (0, 6.990976782460969) += (0, 6.990976782460969)
          (2, 5.176293995859213) -= (0, 3.2397304062183716) += (0, 3.2397304062183725)
        };
        \node[above] at ($(axis cs:0.3, 49.582805420499)$) {\scriptsize 44.2};
        \node[above] at ($(axis cs:1.3, 30.81923765202619)$) {\scriptsize 23.8};
        \node[above] at ($(axis cs:2.3, 8.416024402077586)$) {\scriptsize 5.2};


      \nextgroupplot[ xticklabels={{CWE-732\\0-c}, {CWE-732\\1-c}, {CWE-732\\2-py}}, yticklabels={\empty} ]
        \addplot [draw=mydrawgray, line width=0.7pt, fill=mygray, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
          (0, 3.0957556935817805) -= (0, 1.5403579542945165) += (0, 1.540357954294516)
          (1, 90.18235161811013) -= (0, 3.9546692232586054) += (0, 3.9546692232586054)
          (2, 100.0) -= (0, 0.0) += (0, 0.0)
        };
        \node[above] at ($(axis cs:-0.3, 4.6361136478762965)$) {\scriptsize 3.1};
        \node[above] at ($(axis cs:0.7, 94.13702084136874)$) {\scriptsize 90.2};
        \node[above] at ($(axis cs:1.7, 100.0)$) {\scriptsize 100};

        \addplot [draw=mydrawgray, line width=0.7pt, fill=mygreen, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
          (0, 15.313596491228068) -= (0, 4.659361561639074) += (0, 4.659361561639074)
          (1, 70.27775581906018) -= (0, 7.415907094336141) += (0, 7.4159070943361485)
          (2, 100.0) -= (0, 0.0) += (0, 0.0)
        };
        \node[above] at ($(axis cs:0, 19.972958052867142)$) {\scriptsize 15.3};
        \node[above] at ($(axis cs:1, 77.69366291339632)$) {\scriptsize 70.3};
        \node[above] at ($(axis cs:2, 100.0)$) {\scriptsize 100};

        \addplot [draw=mydrawgray, line width=0.7pt, fill=myred, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
          (0, 0.0) -= (0, 0.0) += (0, 0.0)
          (1, 70.49152236652237) -= (0, 6.864128137834328) += (0, 6.864128137834328)
          (2, 86.8550061050061) -= (0, 6.584027593272907) += (0, 6.584027593272907)
        };
        \node[above] at ($(axis cs:0.3, 0.0)$) {\scriptsize 0};
        \node[above] at ($(axis cs:1.3, 77.3556505043567)$) {\scriptsize 70.5};
        \node[above] at ($(axis cs:2.3, 93.439033698279)$) {\scriptsize 86.9};


      \nextgroupplot[ xticklabels={{CWE-798\\0-py}, {CWE-798\\1-py}, {CWE-798\\2-py}}, yticklabels={\empty} ]
        \addplot [draw=mydrawgray, line width=0.7pt, fill=mygray, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
          (0, 38.27713952713953) -= (0, 8.864899298704863) += (0, 8.864899298704863)
          (1, 77.88038277511961) -= (0, 6.649084255608727) += (0, 6.649084255608727)
          (2, 5.208738758661359) -= (0, 2.324136796616362) += (0, 2.3241367966163624)
        };
        \node[above] at ($(axis cs:-0.3, 47.142038825844395)$) {\scriptsize 38.3};
        \node[above] at ($(axis cs:0.7, 84.52946703072834)$) {\scriptsize 77.9};
        \node[above] at ($(axis cs:1.7, 7.532875555277721)$) {\scriptsize 5.2};

        \addplot [draw=mydrawgray, line width=0.7pt, fill=mygreen, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
          (0, 80.1938178780284) -= (0, 6.954691775471687) += (0, 6.954691775471687)
          (1, 85.41148325358851) -= (0, 2.822270613370094) += (0, 2.822270613370094)
          (2, 66.41304347826086) -= (0, 4.5901676725864675) += (0, 4.59016767258646)
        };
        \node[above] at ($(axis cs:0, 87.14850965350008)$) {\scriptsize 80.2};
        \node[above] at ($(axis cs:1, 88.23375386695861)$) {\scriptsize 85.4};
        \node[above] at ($(axis cs:2, 71.00321115084732)$) {\scriptsize 66.4};

        \addplot [draw=mydrawgray, line width=0.7pt, fill=myred, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
          (0, 69.94689242870021) -= (0, 5.0342613343360085) += (0, 5.0342613343360085)
          (1, 100.0) -= (0, 0.0) += (0, 0.0)
          (2, 0.43478260869565216) -= (0, 0.43478260869565216) += (0, 0.9835465924960831)
        };
        \node[above] at ($(axis cs:0.3, 74.98115376303622)$) {\scriptsize 69.9};
        \node[above] at ($(axis cs:1.3, 100.0)$) {\scriptsize 100};
        \node[above] at ($(axis cs:2.3, 1.4183292011917352)$) {\scriptsize 0.4};


    \end{groupplot}
  \end{tikzpicture}
  \vspace{-7mm}
  \captionof{figure}{Security rate on 4 more CWEs that are not included in \tool{}'s training set. The corresponding scenarios are adapted from \cite{DBLP:conf/sp/PearceA0DK22} and are detailed in \genone{}. For this experiment, the base model is \codegenm{} and the temperature is 0.4. The overall security rate for \lm{}, \lmsec{}, and \lmvul{} are 53.4\%, 77.1\%, and 44.7\%, respectively.}
  \label{fig:gen-1}
\end{figure*}


==> figures/gen_2.tex <==
\begin{figure*}
  \centering
  \begin{tikzpicture}
    \begin{groupplot}[
      height=3.1cm,
        /pgf/bar width=0.25cm,
        axis x line*=bottom, axis y line*=left, enlarge x limits=true,
        xticklabel style={yshift=-0.8mm, font=\footnotesize, align=center},
        ybar=3.8pt, clip=false,
        ymin=0, ymax=100, ytick={0, 25, 50, 75, 100},
        ymajorgrids, major grid style={draw=black!20}, tick align=inside,
        yticklabel style={font=\footnotesize}, tickwidth=0pt,
        y axis line style={opacity=0},
      group style={group size=7 by 2, horizontal sep=16pt, vertical sep=26pt},
    ]

      \nextgroupplot[ xmin=-0.25, xmax=1.25, width=4.6cm, xtick={0, 1}, xticklabels={{CWE-020 0-py}, {CWE-020 1-py}}, yticklabels={0, 25, 50, 75, 100} ]
        \addplot [draw=mydrawgray, line width=0.7pt, fill=mygray, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
          (0, 97.53188405797103) -= (0, 1.521427546328809) += (0, 1.521427546328809)
          (1, 42.448550724637684) -= (0, 7.501675253832808) += (0, 7.501675253832808)
        };
        \node[above] at ($(axis cs:-0.24, 99.05331160429984)$) {\scriptsize 97.5};
        \node[above] at ($(axis cs:0.76, 49.95022597847049)$) {\scriptsize 42.4};

        \addplot [draw=mydrawgray, line width=0.7pt, fill=mygreen, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
          (0, 100.0) -= (0, 0.0) += (0, 0.0)
          (1, 34.79420289855072) -= (0, 7.0506747135235806) += (0, 7.050674713523584)
        };
        \node[above] at ($(axis cs:0, 100.0)$) {\scriptsize 100};
        \node[above] at ($(axis cs:1, 41.844877612074306)$) {\scriptsize 34.8};

        \addplot [draw=mydrawgray, line width=0.7pt, fill=myred, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
          (0, 94.0) -= (0, 3.0906950761959706) += (0, 3.0906950761959706)
          (1, 35.657698099002445) -= (0, 6.987928079270958) += (0, 6.987928079270958)
        };
        \node[above] at ($(axis cs:0.24, 97.09069507619597)$) {\scriptsize 94.0};
        \node[above] at ($(axis cs:1.24, 42.6456261782734)$) {\scriptsize 35.7};


      \nextgroupplot[ xmin=-0.25, xmax=1.25, width=4.6cm, xtick={0, 1}, xticklabels={{CWE-327 0-py}, {CWE-327 1-py}}, yticklabels={\empty} ]
        \addplot [draw=mydrawgray, line width=0.7pt, fill=mygray, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
          (0, 71.5) -= (0, 7.735930718953057) += (0, 7.735930718953057)
          (1, 6.558583959899748) -= (0, 4.530680172384711) += (0, 4.530680172384711)
        };
        \node[above] at ($(axis cs:-0.24, 79.23593071895306)$) {\scriptsize 71.5};
        \node[above] at ($(axis cs:0.76, 11.089264132284459)$) {\scriptsize 6.6};

        \addplot [draw=mydrawgray, line width=0.7pt, fill=mygreen, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
          (0, 67.28571428571429) -= (0, 11.591483099834235) += (0, 11.591483099834235)
          (1, 28.313729180736857) -= (0, 5.376399154773583) += (0, 5.376399154773587)
        };
        \node[above] at ($(axis cs:0, 78.87719738554853)$) {\scriptsize 67.3};
        \node[above] at ($(axis cs:1, 33.690128335510444)$) {\scriptsize 28.3};

        \addplot [draw=mydrawgray, line width=0.7pt, fill=myred, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
          (0, 59.166666666666664) -= (0, 5.655392906852477) += (0, 5.655392906852477)
          (1, 5.041433239962652) -= (0, 4.429584515439331) += (0, 4.429584515439332)
        };
        \node[above] at ($(axis cs:0.24, 64.82205957351914)$) {\scriptsize 59.2};
        \node[above] at ($(axis cs:1.24, 9.471017755401984)$) {\scriptsize 5.0};


      \nextgroupplot[ xmin=-0.25, xmax=0.25, width=3.1cm, xtick={0}, xticklabels={{CWE-094 0-py}}, yticklabels={\empty} ]
        \addplot [draw=mydrawgray, line width=0.7pt, fill=mygray, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
          (0, 100.0) -= (0, 0.0) += (0, 0.0)
        };
        \node[above] at ($(axis cs:-0.16, 100.0)$) {\scriptsize 100};

        \addplot [draw=mydrawgray, line width=0.7pt, fill=mygreen, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
          (0, 100.0) -= (0, 0.0) += (0, 0.0)
        };
        \node[above] at ($(axis cs:0, 100.0)$) {\scriptsize 100};

        \addplot [draw=mydrawgray, line width=0.7pt, fill=myred, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
          (0, 100.0) -= (0, 0.0) += (0, 0.0)
        };
        \node[above] at ($(axis cs:0.16, 100.0)$) {\scriptsize 100};


      \nextgroupplot[ xmin=-0.25, xmax=0.25, width=3.1cm, xtick={0}, xticklabels={{CWE-116 0-py}}, yticklabels={\empty} ]
        \addplot [draw=mydrawgray, line width=0.7pt, fill=mygray, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
          (0, 0.0) -= (0, 0.0) += (0, 0.0)
        };
        \node[above] at ($(axis cs:-0.16, 0.0)$) {\scriptsize 0};

        \addplot [draw=mydrawgray, line width=0.7pt, fill=mygreen, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
          (0, 17.479700854700855) -= (0, 10.11582782365128) += (0, 10.11582782365128)
        };
        \node[above] at ($(axis cs:0, 27.595528678352135)$) {\scriptsize 17.5};

        \addplot [draw=mydrawgray, line width=0.7pt, fill=myred, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
          (0, 0.7142857142857142) -= (0, 0.7142857142857142) += (0, 1.6158265448149935)
        };
        \node[above] at ($(axis cs:0.16, 2.3301122591007077)$) {\scriptsize 0.7};


      \nextgroupplot[ xmin=-0.25, xmax=0.25, width=3.1cm, xtick={0}, xticklabels={{CWE-117 0-py}}, yticklabels={\empty} ]
        \addplot [draw=mydrawgray, line width=0.7pt, fill=mygray, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
          (0, 0.0) -= (0, 0.0) += (0, 0.0)
        };
        \node[above] at ($(axis cs:-0.16, 0.0)$) {\scriptsize 0};

        \addplot [draw=mydrawgray, line width=0.7pt, fill=mygreen, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
          (0, 0.4545454545454546) -= (0, 0.4545454545454546) += (0, 1.02825325579136)
        };
        \node[above] at ($(axis cs:0, 1.4827987103368145)$) {\scriptsize 0.5};

        \addplot [draw=mydrawgray, line width=0.7pt, fill=myred, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
          (0, 16.17012987012987) -= (0, 6.795679584404127) += (0, 6.795679584404127)
        };
        \node[above] at ($(axis cs:0.16, 22.965809454533996)$) {\scriptsize 16.2};


      \nextgroupplot[ xmin=-0.25, xmax=0.25, width=3.1cm, xtick={0}, xticklabels={{CWE-209 0-py}}, yticklabels={\empty} ]
        \addplot [draw=mydrawgray, line width=0.7pt, fill=mygray, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
          (0, 100.0) -= (0, 0.0) += (0, 0.0)
        };
        \node[above] at ($(axis cs:-0.16, 100.0)$) {\scriptsize 100};

        \addplot [draw=mydrawgray, line width=0.7pt, fill=mygreen, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
          (0, 100.0) -= (0, 0.0) += (0, 0.0)
        };
        \node[above] at ($(axis cs:0, 100.0)$) {\scriptsize 100};

        \addplot [draw=mydrawgray, line width=0.7pt, fill=myred, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
          (0, 100.0) -= (0, 0.0) += (0, 0.0)
        };
        \node[above] at ($(axis cs:0.16, 100.0)$) {\scriptsize 100};


      \nextgroupplot[ xmin=-0.25, xmax=0.25, width=3.1cm, xtick={0}, xticklabels={{CWE-215 0-py}}, yticklabels={\empty} ]
        \addplot [draw=mydrawgray, line width=0.7pt, fill=mygray, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
          (0, 41.33333333333333) -= (0, 5.642811372008943) += (0, 5.642811372008943)
        };
        \node[above] at ($(axis cs:-0.16, 46.97614470534227)$) {\scriptsize 41.3};

        \addplot [draw=mydrawgray, line width=0.7pt, fill=mygreen, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
          (0, 30.666666666666664) -= (0, 8.453013589095114) += (0, 8.453013589095114)
        };
        \node[above] at ($(axis cs:0, 39.11968025576178)$) {\scriptsize 30.7};

        \addplot [draw=mydrawgray, line width=0.7pt, fill=myred, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
          (0, 70.0) -= (0, 17.81756278120107) += (0, 17.817562781201076)
        };
        \node[above] at ($(axis cs:0.16, 87.81756278120108)$) {\scriptsize 70.0};


      \nextgroupplot[ xmin=-0.25, xmax=1.25, width=4.6cm, xtick={0, 1}, xticklabels={{CWE-777 0-py}, {CWE-777 1-py}}, yticklabels={0, 25, 50, 75, 100} ]
        \addplot [draw=mydrawgray, line width=0.7pt, fill=mygray, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
          (0, 9.815656565656566) -= (0, 3.366069472777215) += (0, 3.3660694727772142)
          (1, 4.95506305288914) -= (0, 3.0697359146115994) += (0, 3.0697359146115994)
        };
        \node[above] at ($(axis cs:-0.24, 13.18172603843378)$) {\scriptsize 9.8};
        \node[above] at ($(axis cs:0.76, 8.02479896750074)$) {\scriptsize 5.0};

        \addplot [draw=mydrawgray, line width=0.7pt, fill=mygreen, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
          (0, 19.540447957839262) -= (0, 4.060140792524447) += (0, 4.060140792524447)
          (1, 16.167388167388165) -= (0, 7.159560268433282) += (0, 7.159560268433282)
        };
        \node[above] at ($(axis cs:0, 23.60058875036371)$) {\scriptsize 19.5};
        \node[above] at ($(axis cs:1, 23.326948435821446)$) {\scriptsize 16.2};

        \addplot [draw=mydrawgray, line width=0.7pt, fill=myred, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
          (0, 6.311274509803921) -= (0, 4.7922900768522485) += (0, 4.7922900768522485)
          (1, 5.088880847394779) -= (0, 4.075607125325414) += (0, 4.075607125325413)
        };
        \node[above] at ($(axis cs:0.24, 11.10356458665617)$) {\scriptsize 6.3};
        \node[above] at ($(axis cs:1.24, 9.164487972720192)$) {\scriptsize 5.1};


      \nextgroupplot[ xmin=-0.25, xmax=1.25, width=4.6cm, xtick={0, 1}, xticklabels={{CWE-918 0-py}, {CWE-918 1-py}}, yticklabels={\empty} ]
        \addplot [draw=mydrawgray, line width=0.7pt, fill=mygray, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
          (0, 24.554761904761904) -= (0, 4.613391165455884) += (0, 4.613391165455884)
          (1, 33.80345379258423) -= (0, 7.29554601649) += (0, 7.29554601649)
        };
        \node[above] at ($(axis cs:-0.24, 29.168153070217787)$) {\scriptsize 24.6};
        \node[above] at ($(axis cs:0.76, 41.09899980907423)$) {\scriptsize 33.8};

        \addplot [draw=mydrawgray, line width=0.7pt, fill=mygreen, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
          (0, 41.390986184363484) -= (0, 10.903472618829905) += (0, 10.903472618829909)
          (1, 57.679380764163376) -= (0, 6.3059703148737825) += (0, 6.3059703148737825)
        };
        \node[above] at ($(axis cs:0, 52.29445880319339)$) {\scriptsize 41.4};
        \node[above] at ($(axis cs:1, 63.98535107903716)$) {\scriptsize 57.7};

        \addplot [draw=mydrawgray, line width=0.7pt, fill=myred, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
          (0, 14.231813937696291) -= (0, 4.039560938210585) += (0, 4.039560938210585)
          (1, 7.282608695652174) -= (0, 3.245768146911727) += (0, 3.245768146911727)
        };
        \node[above] at ($(axis cs:0.24, 18.271374875906876)$) {\scriptsize 14.2};
        \node[above] at ($(axis cs:1.24, 10.528376842563901)$) {\scriptsize 7.3};


      \nextgroupplot[ xmin=-0.25, xmax=0.25, width=3.1cm, xtick={0}, xticklabels={{CWE-312 0-py}}, yticklabels={\empty} ]
        \addplot [draw=mydrawgray, line width=0.7pt, fill=mygray, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
          (0, 87.32539682539682) -= (0, 3.7169551360995143) += (0, 3.7169551360995143)
        };
        \node[above] at ($(axis cs:-0.16, 91.04235196149634)$) {\scriptsize 87.3};

        \addplot [draw=mydrawgray, line width=0.7pt, fill=mygreen, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
          (0, 100.0) -= (0, 0.0) += (0, 0.0)
        };
        \node[above] at ($(axis cs:0, 100.0)$) {\scriptsize 100};

        \addplot [draw=mydrawgray, line width=0.7pt, fill=myred, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
          (0, 47.82800919410827) -= (0, 7.910729402512075) += (0, 7.910729402512075)
        };
        \node[above] at ($(axis cs:0.16, 55.738738596620344)$) {\scriptsize 47.8};


      \nextgroupplot[ xmin=-0.25, xmax=0.25, width=3.1cm, xtick={0}, xticklabels={{CWE-377 0-py}}, yticklabels={\empty} ]
        \addplot [draw=mydrawgray, line width=0.7pt, fill=mygray, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
          (0, 96.7936507936508) -= (0, 2.576441227759773) += (0, 2.576441227759773)
        };
        \node[above] at ($(axis cs:-0.16, 99.37009202141057)$) {\scriptsize 96.8};

        \addplot [draw=mydrawgray, line width=0.7pt, fill=mygreen, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
          (0, 91.84084835013627) -= (0, 4.686916335679285) += (0, 4.686916335679285)
        };
        \node[above] at ($(axis cs:0, 96.52776468581555)$) {\scriptsize 91.8};

        \addplot [draw=mydrawgray, line width=0.7pt, fill=myred, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
          (0, 97.18201754385964) -= (0, 2.8382242130638815) += (0, 2.8179824561403564)
        };
        \node[above] at ($(axis cs:0.16, 100.0)$) {\scriptsize 97.2};


      \nextgroupplot[ xmin=-0.25, xmax=0.25, width=3.1cm, xtick={0}, xticklabels={{CWE-611 0-py}}, yticklabels={\empty} ]
        \addplot [draw=mydrawgray, line width=0.7pt, fill=mygray, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
          (0, 17.56304347826087) -= (0, 4.82999352569804) += (0, 4.82999352569804)
        };
        \node[above] at ($(axis cs:-0.16, 22.39303700395891)$) {\scriptsize 17.6};

        \addplot [draw=mydrawgray, line width=0.7pt, fill=mygreen, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
          (0, 69.03073394949824) -= (0, 6.038199724703055) += (0, 6.0381997247030625)
        };
        \node[above] at ($(axis cs:0, 75.0689336742013)$) {\scriptsize 69.0};

        \addplot [draw=mydrawgray, line width=0.7pt, fill=myred, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
          (0, 3.506295878035009) -= (0, 1.3304020749684282) += (0, 1.3304020749684282)
        };
        \node[above] at ($(axis cs:0.16, 4.836697953003437)$) {\scriptsize 3.5};


      \nextgroupplot[ xmin=-0.25, xmax=0.25, width=3.1cm, xtick={0}, xticklabels={{CWE-643 0-py}}, yticklabels={\empty} ]
        \addplot [draw=mydrawgray, line width=0.7pt, fill=mygray, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
          (0, 100.0) -= (0, 0.0) += (0, 0.0)
        };
        \node[above] at ($(axis cs:-0.16, 100.0)$) {\scriptsize 100};

        \addplot [draw=mydrawgray, line width=0.7pt, fill=mygreen, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
          (0, 100.0) -= (0, 0.0) += (0, 0.0)
        };
        \node[above] at ($(axis cs:0, 100.0)$) {\scriptsize 100};

        \addplot [draw=mydrawgray, line width=0.7pt, fill=myred, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
          (0, 100.0) -= (0, 0.0) += (0, 0.0)
        };
        \node[above] at ($(axis cs:0.16, 100.0)$) {\scriptsize 100};


    \end{groupplot}
  \end{tikzpicture}
  \vspace{-3mm}
  \captionof{figure}{\revision{Security rate on 13 more CWEs that are not included in \tool{}'s training set. The corresponding scenarios are adapted from \cite{securityeval} and are detailed in \gentwo{}. For this experiment, the base model is \codegenm{} and the temperature is 0.4. The overall security rate of \lm{}, \lmsec{}, and \lmvul{} are 49.1\%, 57.3\%, and 44.8\%, respectively.}}
  \label{fig:gen-2}
\end{figure*}


==> figures/generation.tex <==
\begin{tikzpicture}
  \begin{scope}[shift={(-1.65, 0.4)}]
    \node at (0, 0) {\large \textcolor{mygreen}{sec}};
  \end{scope}

  \draw[myarr, draw=mygreen] (-1.4, 0.4) -- (-0.45, 0.2);
  \draw[myarr, draw=mygreen] (0.45, 0.22) -- (1.4, 0.42);

  \begin{scope}[shift={(-1.65, -0.4)}]
    \node at (0, 0) {\large \textcolor{myred}{vul}};
  \end{scope}

  \draw[myarr, draw=myred] (-1.4, -0.4) -- (-0.45, -0.2);
  \draw[myarr, draw=myred] (0.45, -0.22) -- (1.4, -0.42);

  \begin{scope}
    \node at (0, 0) {\shortstack[c]{\lm{}\\+\\Prompt}};
  \end{scope}

  \begin{scope}[shift={(1.4,0.2)}]
    \secprog{}
  \end{scope}

  \begin{scope}[shift={(1.4,-0.65)}]
    \vulprog{}
  \end{scope}
\end{tikzpicture}

==> figures/goal.tex <==
\begin{figure}
  \begin{tikzpicture}
  \begin{axis}[
    height=3.2cm, width=5cm,
    no markers, xmin=1, xmax=8, ymin=0, ymax=11.5,
    xtick=\empty, ytick=\empty,
    enlargelimits=false, clip=false,
    axis x line*=bottom, axis y line=left, axis line style = thick,
    xlabel={\small Distribution of generated code},
    x label style={yshift=4mm},
    ylabel={\small \shortstack[l]{Functional correctness}},
    y label style={at={(0.41, 1.15)}, rotate=-90},
  ]
    \addplot [thick, smooth, dashed] coordinates {
      (1, 0.2)
      (2, 0.8)
      (3, 1.5)
      (4, 3.2)
      (5, 6)
      (6, 9.3)
      (7, 10)
      (8, 8.5)
    };

    \addplot [mark=none, draw=mygray, line width=1pt] coordinates {(4.9, 0) (4.9, 11)};
    \addplot [mark=none, draw=mygreen, line width=1pt] coordinates {(6.05, 0) (6.05, 10.4)};
    \addplot [mark=none, draw=myred, line width=1pt] coordinates {(3.8, 0) (3.8, 10.3)};

    \draw[draw=none, fill=mygray] (axis cs:9.5, 9) rectangle (axis cs:10.3, 10.2);
    \node[anchor=west] at (axis cs: 10.5, 9.6) {\footnotesize Original \lm{}};
    \draw[draw=none, fill=mygreen] (axis cs:9.5, 6) rectangle (axis cs:10.3, 7.2);
    \node[anchor=west] at (axis cs: 10.5, 6.6) {\footnotesize Security hardening};
    \draw[draw=none, fill=myred] (axis cs:9.5, 3) rectangle (axis cs:10.3, 4.2);
    \node[anchor=west] at (axis cs: 10.5, 3.6) {\footnotesize Adversarial testing};

    \addplot [thick, smooth] coordinates {
      (1, 0.5)
      (2, 5.8)
      (3, 9)
      (4, 10.5)
      (5, 11)
      (6, 10.5)
      (7, 7.3)
      (8, 5.5)
    };
  \end{axis}

  \begin{axis}[
    height=3.2cm, width=5cm,
    no markers, xmin=1, xmax=8, ymin=0, ymax=12,
    xtick=\empty, ytick=\empty,
    enlargelimits=false, clip=false,
    axis x line*=bottom, axis y line=right, axis line style = thick,
    y axis line style={draw=none, insert path={(axis cs:8,0) edge[draw, dashed, -] (axis cs:8,11.5) (axis cs:8,11.3) edge (axis cs:8,12)}},
    ylabel={\small Security},
    y label style={at={(0.64, 1.15)}, rotate=-90},
  ]
  \end{axis}

  \end{tikzpicture}
  \vspace{-3mm}
  \caption{A conceptual visualization of our objective for security hardening and adversarial testing.}
  \label{fig:goal}
\end{figure}

==> figures/he-baseline.tex <==
\begin{figure*}
  \begin{minipage}{0.48\textwidth}
    \centering
    \small
    \def\arraystretch{1.1}
    \setlength\tabcolsep{7pt}
    \captionof{table}{Comparison between \codegen{} \lm{}s \cite{DBLP:journals/corr/abs-2203-13474} and \tool{} on the ability to generate functionally correct code, measured by pass@$k$ scores on the HumanEval benchmark \cite{DBLP:journals/corr/abs-2107-03374}.}
    \label{table:he}
    \vspace{-2mm}
    \begin{tabular}{@{}lccccr@{}}
      \toprule
      Size & Model & pass@1 & pass@10 & pass@50 & pass@100 \\
      \midrule
      \multirow{3}{*}{350M} & \mytextcolor{mygray}{\lm{}} & 6.7 & 11.0 & 15.6 & 18.6 \\
       & \mytextcolor{mygreen}{\lmsec{}} & 6.0 & 10.4 & 15.9 & 19.3 \\
       & \mytextcolor{myred}{\lmvul{}} & 6.8 & 10.7 & 16.3 & 19.3 \\
      \midrule
      \multirow{3}{*}{2.7B} & \mytextcolor{mygray}{\lm{}} & 14.0 & 26.0 & 36.7 & 41.6 \\
       & \mytextcolor{mygreen}{\lmsec{}} & 11.7 & 24.7 & 35.8 & 41.0 \\
       & \mytextcolor{myred}{\lmvul{}} & 12.5 & 24.0 & 34.6 & 39.8 \\
      \midrule
      \multirow{3}{*}{6.1B} & \mytextcolor{mygray}{\lm{}} & 18.6 & 29.7 & 44.2 & 52.2 \\
       & \mytextcolor{mygreen}{\lmsec{}} & 16.9 & 29.4 & 43.1 & 50.9 \\
       & \mytextcolor{myred}{\lmvul{}} & 17.6 & 28.3 & 41.5 & 49.1 \\
    \bottomrule
    \end{tabular}
  \end{minipage}
  \hfill
  \begin{minipage}{0.48\textwidth}
    \centering
    \hspace{-2mm}
    \begin{tikzpicture}
      \centering
      \begin{groupplot}[
        height=3.1cm,
        /pgf/bar width=0.25cm,
        axis x line*=bottom, axis y line*=left, enlarge x limits=true,
        xticklabel style={yshift=-0.8mm, font=\small, align=center},
        ybar=3.6pt, clip=false,
        ymin=0, ymax=100, ytick={0, 25, 50, 75, 100}, yticklabels={0, 25, 50, 75, 100},
        ymajorgrids, major grid style={draw=black!20}, tick align=inside,
        yticklabel style={font=\small}, tickwidth=0pt,
        y axis line style={opacity=0},
        group style={group size=4 by 2, horizontal sep=10pt, vertical sep=33pt},
      ]
  
      
        \nextgroupplot[ymin=0, ymax=100, ytick={0, 25, 50, 75, 100}, yticklabels={0, 25, 50, 75, 100}, ylabel={\footnotesize overall security rate (main CWEs)}, y label style={at={(2.65, 1.25)}, rotate=-90}, xticklabels={\tool{}}, xmin=-0.2, xmax=0.2, xtick={0}, width=2.5cm]
          \addplot [draw=mydrawgray, line width=0.7pt, fill=mygreen, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
            (0, 92.30382665501176) -= (0, 0.8413719370221884) += (0, 0.8413719370221884)
          };
          \node[above] at ($(axis cs:-0.1, 93.14519859203395)$) {\scriptsize 92.3};

          \addplot [draw=mydrawgray, line width=0.7pt, fill=myred, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
            (0, 36.80859807621821) -= (0, 0.9270323535865757) += (0, 0.9270323535865757)
          };
          \node[above] at ($(axis cs:0.1, 37.735630429804786)$) {\scriptsize 36.8};

        \nextgroupplot[ymin=0, ymax=100, ytick={0, 25, 50, 75, 100}, yticklabels=\empty, xticklabels={text, text-ft}, xmin=-0.2, xmax=1.2, xtick={0, 1}, width=3.5cm]
          \addplot [draw=mydrawgray, line width=0.7pt, fill=mygreen, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
            (0, 59.3508508259114) -= (0, 1.5121556060783305) += (0, 1.5121556060783305)
          (1, 63.695590026951024) -= (0, 1.6036407940689017) += (0, 1.6036407940688946)
          };
          \node[above] at ($(axis cs:-0.18, 60.86300643198973)$) {\scriptsize 59.4};
        \node[above] at ($(axis cs:0.8200000000000001, 65.29923082101992)$) {\scriptsize 63.7};

          \addplot [draw=mydrawgray, line width=0.7pt, fill=myred, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
            (0, 60.07792710898165) -= (0, 1.3085425060857077) += (0, 1.3085425060857077)
          (1, 64.05212028429605) -= (0, 1.4225124507181448) += (0, 1.4225124507181448)
          };
          \node[above] at ($(axis cs:0.18, 61.386469615067355)$) {\scriptsize 60.1};
        \node[above] at ($(axis cs:1.18, 65.4746327350142)$) {\scriptsize 64.1};

        \nextgroupplot[ymin=0, ymax=100, ytick={0, 25, 50, 75, 100}, yticklabels=\empty, xticklabels={prog, line, char}, xmin=-0.2, xmax=2.2, xtick={0, 1, 2}, width=4.5cm]
          \addplot [draw=mydrawgray, line width=0.7pt, fill=mygreen, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
            (0, 60.98762308123651) -= (0, 1.491145448842289) += (0, 1.491145448842289)
          (1, 66.12095749394511) -= (0, 1.6281690601738035) += (0, 1.6281690601738035)
          (2, 85.73189891490863) -= (0, 0.8522441158659007) += (0, 0.8522441158659007)
          };
          \node[above] at ($(axis cs:-0.2, 62.478768530078796)$) {\scriptsize 61.0};
        \node[above] at ($(axis cs:0.8, 67.74912655411892)$) {\scriptsize 66.1};
        \node[above] at ($(axis cs:1.8, 86.58414303077453)$) {\scriptsize 85.7};

          \addplot [draw=mydrawgray, line width=0.7pt, fill=myred, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
            (0, 51.98260710436587) -= (0, 1.10320796396919) += (0, 1.10320796396919)
          (1, 48.529695522778376) -= (0, 1.0814866720282268) += (0, 1.0814866720282268)
          (2, 41.17007913044447) -= (0, 0.9226468455507444) += (0, 0.9226468455507444)
          };
          \node[above] at ($(axis cs:0.2, 53.08581506833506)$) {\scriptsize 52.0};
        \node[above] at ($(axis cs:1.2, 49.6111821948066)$) {\scriptsize 48.5};
        \node[above] at ($(axis cs:2.2, 42.092725975995215)$) {\scriptsize 41.2};

        \nextgroupplot[ymin=0, ymax=100, ytick={0, 25, 50, 75, 100}, yticklabels=\empty, xticklabels={no-curation}, xmin=-0.2, xmax=0.2, xtick={0}, width=2.5cm]
          \addplot [draw=mydrawgray, line width=0.7pt, fill=mygreen, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
            (0, 87.64887263450551) -= (0, 0.9621710867384223) += (0, 0.9621710867384223)
          };
          \node[above] at ($(axis cs:-0.1, 88.61104372124393)$) {\scriptsize 87.6};

          \addplot [draw=mydrawgray, line width=0.7pt, fill=myred, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
            (0, 48.33803789494831) -= (0, 0.8955407990978017) += (0, 0.8955407990978017)
          };
          \node[above] at ($(axis cs:0.1, 49.23357869404611)$) {\scriptsize 48.3};
  
      
        \nextgroupplot[ymin=0, ymax=32, ytick={0, 8, 16, 24, 32}, yticklabels={0, 8, 16, 24, 32}, ylabel={\footnotesize pass@10 (\humaneval{})}, y label style={at={(2.15, 1.25)}, rotate=-90}, xticklabels={\tool{}}, xmin=-0.2, xmax=0.2, xtick={0}, width=2.5cm]
          \addplot [draw=mydrawgray, line width=0.7pt, fill=mygreen, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
            (0, 24.33608642756771)
          };
          \node[above] at ($(axis cs:-0.1, 24.33608642756771)$) {\scriptsize 24.3};

          \addplot [draw=mydrawgray, line width=0.7pt, fill=myred, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
            (0, 23.226603054453886)
          };
          \node[above] at ($(axis cs:0.1, 23.226603054453886)$) {\scriptsize 23.2};

        \nextgroupplot[ymin=0, ymax=32, ytick={0, 8, 16, 24, 32}, yticklabels=\empty, xticklabels={text, text-ft}, xmin=-0.2, xmax=1.2, xtick={0, 1}, width=3.5cm]
          \addplot [draw=mydrawgray, line width=0.7pt, fill=mygreen, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
            (0, 24.24715676699124)
          (1, 0.30491247882552225)
          };
          \node[above] at ($(axis cs:-0.18, 24.24715676699124)$) {\scriptsize 24.2};
          \node[above] at ($(axis cs:0.8200000000000001, 0.30491247882552225)$) {\scriptsize 0.3};

          \addplot [draw=mydrawgray, line width=0.7pt, fill=myred, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
            (0, 24.3326341649151)
          (1, 0.4234895539243365)
          };
          \node[above] at ($(axis cs:0.18, 24.3326341649151)$) {\scriptsize 24.3};
          \node[above] at ($(axis cs:1.18, 0.4234895539243365)$) {\scriptsize 0.4};

        \nextgroupplot[ymin=0, ymax=32, ytick={0, 8, 16, 24, 32}, yticklabels=\empty, xticklabels={prog, line, char}, xmin=-0.2, xmax=2.2, xtick={0, 1, 2}, width=4.5cm]
          \addplot [draw=mydrawgray, line width=0.7pt, fill=mygreen, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
            (0, 24.038286287469667)
          (1, 23.879655216697213)
          (2, 20.812027489710143)
          };
          \node[above] at ($(axis cs:-0.2, 24.038286287469667)$) {\scriptsize 24.0};
          \node[above] at ($(axis cs:0.8, 23.879655216697213)$) {\scriptsize 23.9};
          \node[above] at ($(axis cs:1.8, 20.812027489710143)$) {\scriptsize 20.8};

          \addplot [draw=mydrawgray, line width=0.7pt, fill=myred, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
            (0, 22.30305504336764)
          (1, 23.48104414740461)
          (2, 20.577203352085927)
          };
          \node[above] at ($(axis cs:0.2, 22.30305504336764)$) {\scriptsize 22.3};
          \node[above] at ($(axis cs:1.2, 23.48104414740461)$) {\scriptsize 23.5};
          \node[above] at ($(axis cs:2.2, 20.577203352085927)$) {\scriptsize 20.6};

        \nextgroupplot[ymin=0, ymax=32, ytick={0, 8, 16, 24, 32}, yticklabels=\empty, xticklabels={no-curation}, xmin=-0.2, xmax=0.2, xtick={0}, width=2.5cm]
          \addplot [draw=mydrawgray, line width=0.7pt, fill=mygreen, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
            (0, 21.700825094201257)
          };
          \node[above] at ($(axis cs:-0.1, 21.700825094201257)$) {\scriptsize 21.7};

          \addplot [draw=mydrawgray, line width=0.7pt, fill=myred, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
            (0, 19.788979285896584)
          };
          \node[above] at ($(axis cs:0.1, 19.788979285896584)$) {\scriptsize 19.8};
  
      \end{groupplot}
    \end{tikzpicture}
    \vspace{-6mm}
    \caption{Comparing \tool{} with ablation baselines described in \cref{sec:eval-ablation} for \codegenm{} at temperature 0.4.}
    \label{fig:baseline}
  \end{minipage}
\end{figure*}


==> figures/incoder_santa.tex <==

\begin{figure*}
  \begin{minipage}{0.49\textwidth}
    \centering
    \begin{minipage}{0.21\textwidth}
      \centering
      \begin{tikzpicture}
        \centering
        \begin{axis}[
          height=3.3cm, width=3cm,
        /pgf/bar width=0.26cm,
        xmin=-0.2, xmax=0.2,
        axis x line*=bottom, axis y line*=left, enlarge x limits=true,
        xtick={0},
        xticklabels=\empty,
        ybar=3.8pt, clip=false,
        ymin=0, ymax=100, ytick={0, 25, 50, 75, 100}, yticklabels={0, 25, 50, 75, 100},
        ymajorgrids, major grid style={draw=black!20}, tick align=inside,
        yticklabel style={font=\small}, tickwidth=0pt,
        y axis line style={opacity=0},
        ]
          \addplot [draw=mydrawgray, line width=0.7pt, fill=mygray, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates { (0, 69.27144612639968) -= (0, 1.8333396409264395) += (0, 1.8333396409264395) };
          \node[above] at ($(axis cs:-0.14, 71.10478576732612)$) {\scriptsize 69.3};
          \addplot [draw=mydrawgray, line width=0.7pt, fill=mygreen, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates { (0, 89.92149994575875) -= (0, 1.2560863358931016) += (0, 1.2560863358931016) };
          \node[above] at ($(axis cs:0, 91.17758628165186)$) {\scriptsize 89.9};
          \addplot [draw=mydrawgray, line width=0.7pt, fill=myred, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates { (0, 34.60295240186544) -= (0, 1.7258964372223815) += (0, 1.7258964372223815) };
          \node[above] at ($(axis cs:0.14, 36.32884883908782)$) {\scriptsize 34.6};
        \end{axis}
      \end{tikzpicture}
    \end{minipage}
    \hfill
    \begin{minipage}{0.74\textwidth}
      \centering
      \small
      \def\arraystretch{1.1}
      \setlength\tabcolsep{4pt}
      \begin{tabular}{@{}lcccr@{}}
        \toprule
        Model & pass@1 & pass@10 & pass@50 & pass@100 \\
        \midrule
        \mytextcolor{mygray}{\lm{}} & 15.7 & 27.9 & 40.7 & 46.6 \\
        \mytextcolor{mygreen}{\lmsec{}} & 16.8 & 27.2 & 40.0 & 46.0 \\
        \mytextcolor{myred}{\lmvul{}} & 14.3 & 28.3 & 41.1 & 46.6 \\
        \bottomrule
      \end{tabular}
    \end{minipage}
    \vspace{-3mm}
    \caption{\revision{Results for \incoder{} \cite{DBLP:journals/corr/abs-2204-05999}. Left: overall security rate at temperature 0.4; Right: pass@$k$ on \humaneval{} \cite{DBLP:journals/corr/abs-2107-03374}.}}
    \label{fig:incoder}
  \end{minipage}
  \hfill
  \begin{minipage}{0.49\textwidth}
    \centering
    \begin{minipage}{0.21\textwidth}
      \centering
      \begin{tikzpicture}
        \centering
        \begin{axis}[
          height=3.3cm, width=3cm,
        /pgf/bar width=0.26cm,
        xmin=-0.2, xmax=0.2,
        axis x line*=bottom, axis y line*=left, enlarge x limits=true,
        xtick={0},
        xticklabels=\empty,
        ybar=3.8pt, clip=false,
        ymin=0, ymax=100, ytick={0, 25, 50, 75, 100}, yticklabels={0, 25, 50, 75, 100},
        ymajorgrids, major grid style={draw=black!20}, tick align=inside,
        yticklabel style={font=\small}, tickwidth=0pt,
        y axis line style={opacity=0},
        ]
          \addplot [draw=mydrawgray, line width=0.7pt, fill=mygray, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates { (0, 54.031262494796444) -= (0, 2.0886561310097633) += (0, 2.0886561310097633) };
          \node[above] at ($(axis cs:-0.14, 56.11991862580621)$) {\scriptsize 54.0};
          \addplot [draw=mydrawgray, line width=0.7pt, fill=mygreen, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates { (0, 88.23236051811566) -= (0, 0.9600608764237819) += (0, 0.9600608764237819) };
          \node[above] at ($(axis cs:0, 89.19242139453944)$) {\scriptsize 88.2};
          \addplot [draw=mydrawgray, line width=0.7pt, fill=myred, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates { (0, 29.268654883004057) -= (0, 1.6507547704024041) += (0, 1.6507547704024041) };
          \node[above] at ($(axis cs:0.14, 30.91940965340646)$) {\scriptsize 29.3};
        \end{axis}
      \end{tikzpicture}
    \end{minipage}
    \hfill
    \begin{minipage}{0.74\textwidth}
      \centering
      \small
      \def\arraystretch{1.1}
      \setlength\tabcolsep{4pt}
      \begin{tabular}{@{}lcccr@{}}
        \toprule
        Model & pass@1 & pass@10 & pass@50 & pass@100 \\
        \midrule
        \mytextcolor{mygray}{\lm{}} & 13.8 & 24.4 & 33.7 & 38.5 \\
        \mytextcolor{mygreen}{\lmsec{}} & 13.2 & 22.8 & 32.1 & 37.3 \\
        \mytextcolor{myred}{\lmvul{}} & 14.1 & 22.2 & 29.8 & 34.2 \\
        \bottomrule
      \end{tabular}
    \end{minipage}
    \vspace{-3mm}
    \caption{\revision{Results for \santa{} \cite{DBLP:journals/corr/abs-2301-03988}. Left: overall security rate at temperature 0.4; Right: pass@$k$ on \humaneval{} \cite{DBLP:journals/corr/abs-2107-03374}.}}
    \label{fig:santa}
  \end{minipage}
\end{figure*}



==> figures/inject.tex <==
\begin{tikzpicture}
  \begin{scope}[shift={(-1.9, -0.2)}]
    \secprog{}
  \end{scope}

  \draw[myarr, draw=mydrawgray] (-1.5, 0) -- (-0.55, 0);
  
  \begin{scope}
    \node at (0, 0) {Injector};
  \end{scope}

  \draw[myarr, draw=mydrawgray] (0.55, 0) -- (1.5, 0);

  \begin{scope}[shift={(1.5, -0.2)}]
    \vulprog{}
  \end{scope}
\end{tikzpicture}

==> figures/overall.tex <==
\begin{figure*}
  \begin{minipage}{0.31\textwidth}
    \vspace{0.8mm}
    \hspace{-1mm}
    \centering
    \begin{tikzpicture}
      \centering
      \begin{axis}[
        height=3.3cm, width=6.4cm,
        /pgf/bar width=0.26cm,
        xmin=-0.2, xmax=2.2,
        axis x line*=bottom, axis y line*=left, enlarge x limits=true,
        xtick={0, 1, 2},
        xticklabel style={yshift=-0.8mm, font=\small, align=center},
        ybar=3.8pt, clip=false,
        ymin=0, ymax=100, ytick={0, 25, 50, 75, 100}, yticklabels={0, 25, 50, 75, 100},
        ymajorgrids, major grid style={draw=black!20}, tick align=inside,
        yticklabel style={font=\small}, tickwidth=0pt,
        y axis line style={opacity=0},
        xticklabels={\shortstack[c]{CodeGen\\350M}, \shortstack[c]{CodeGen\\2.7B}, \shortstack[c]{CodeGen\\6.1B}},
      ]

        \addplot [draw=mydrawgray, line width=0.7pt, fill=mygray, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
           (0, 58.83423454795106) -= (0, 1.6381963498014827) += (0, 1.6381963498014827)
           (1, 59.105685172352956) -= (0, 1.4084868763879896) += (0, 1.4084868763879896)
           (2, 67.2193753871509) -= (0, 1.50016514896501) += (0, 1.50016514896501)
        };
        \node[above] at ($(axis cs:-0.245, 60.472430897752545)$) {\scriptsize 58.8};
        \node[above] at ($(axis cs:0.755, 60.514172048740946)$) {\scriptsize 59.1};
        \node[above] at ($(axis cs:1.755, 68.71954053611591)$) {\scriptsize 67.2};

        \addplot [draw=mydrawgray, line width=0.7pt, fill=mygreen, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
           (0, 85.43166528783341) -= (0, 1.33863992269508) += (0, 1.33863992269508)
           (1, 92.30382665501176) -= (0, 0.8413719370221884) += (0, 0.8413719370221884)
           (2, 87.43519021908779) -= (0, 0.721512786886791) += (0, 0.721512786886791)
        };
        \node[above] at ($(axis cs:0.0, 86.77030521052849)$) {\scriptsize 85.4};
        \node[above] at ($(axis cs:1.0, 93.14519859203395)$) {\scriptsize 92.3};
        \node[above] at ($(axis cs:2.0, 88.15670300597458)$) {\scriptsize 87.4};

        \addplot [draw=mydrawgray, line width=0.7pt, fill=myred, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
           (0, 35.30755186952648) -= (0, 2.7073368181150244) += (0, 2.7073368181150244)
           (1, 36.80859807621821) -= (0, 0.9270323535865757) += (0, 0.9270323535865757)
           (2, 41.85976601367188) -= (0, 1.156456296913511) += (0, 1.156456296913511)
        };
        \node[above] at ($(axis cs:0.245, 38.0148886876415)$) {\scriptsize 35.3};
        \node[above] at ($(axis cs:1.245, 37.735630429804786)$) {\scriptsize 36.8};
        \node[above] at ($(axis cs:2.245, 43.01622231058539)$) {\scriptsize 41.9};


      \end{axis}
    \end{tikzpicture}
    \vspace{-3.5mm}
    \caption{Overall security rate on our main CWEs. The temperature is 0.4.}
    \label{fig:overall-4}
  \end{minipage}
  \hfill
  \begin{minipage}{0.31\textwidth}
    \vspace{0mm}
    \hspace{-1mm}
    \centering
    \begin{tikzpicture}
      \centering
      \begin{axis}[
        height=3.3cm, width=6.4cm,
        /pgf/bar width=0.26cm,
        xmin=-0.2, xmax=2.2,
        axis x line*=bottom, axis y line*=left, enlarge x limits=true,
        xtick={0, 1, 2},
        xticklabel style={yshift=-0.8mm, font=\small, align=center},
        ybar=3.8pt, clip=false,
        ymin=0, ymax=100, ytick={0, 25, 50, 75, 100}, yticklabels={0, 25, 50, 75, 100},
        ymajorgrids, major grid style={draw=black!20}, tick align=inside,
        yticklabel style={font=\small}, tickwidth=0pt,
        y axis line style={opacity=0},
        xticklabels={\shortstack[c]{CodeGen\\350M}, \shortstack[c]{CodeGen\\2.7B}, \shortstack[c]{CodeGen\\6.1B}},
      ]

        \addplot [draw=mydrawgray, line width=0.7pt, fill=mygray, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
           (0, 58.18522478171601) -= (0, 0.8476056810746471) += (0, 0.8476056810746471)
           (1, 54.78697952610996) -= (0, 1.5968838986416216) += (0, 1.5968838986416216)
           (2, 67.01475417284242) -= (0, 0.5488451112594532) += (0, 0.5488451112594532)
        };
        \node[above] at ($(axis cs:-0.245, 59.032830462790656)$) {\scriptsize 58.2};
        \node[above] at ($(axis cs:0.755, 56.38386342475158)$) {\scriptsize 54.8};
        \node[above] at ($(axis cs:1.755, 67.56359928410187)$) {\scriptsize 67.0};

        \addplot [draw=mydrawgray, line width=0.7pt, fill=mygreen, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
           (0, 88.10131683778317) -= (0, 0.7111759506283306) += (0, 0.7111759506283306)
           (1, 98.01756495138848) -= (0, 0.2835881477084996) += (0, 0.2835881477084996)
           (2, 91.8416860916861) -= (0, 0.24739692428504156) += (0, 0.24739692428504156)
        };
        \node[above] at ($(axis cs:0.0, 88.8124927884115)$) {\scriptsize 88.1};
        \node[above] at ($(axis cs:1.0, 98.30115309909698)$) {\scriptsize 98.0};
        \node[above] at ($(axis cs:2.0, 92.08908301597114)$) {\scriptsize 91.8};

        \addplot [draw=mydrawgray, line width=0.7pt, fill=myred, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
           (0, 37.863032480640285) -= (0, 1.2077591805110401) += (0, 1.2077591805110401)
           (1, 37.06679369153569) -= (0, 0.46444704648112634) += (0, 0.46444704648112634)
           (2, 46.2640939307606) -= (0, 0.35478155644044307) += (0, 0.35478155644044307)
        };
        \node[above] at ($(axis cs:0.245, 39.070791661151326)$) {\scriptsize 37.9};
        \node[above] at ($(axis cs:1.245, 37.53124073801682)$) {\scriptsize 37.1};
        \node[above] at ($(axis cs:2.245, 46.618875487201045)$) {\scriptsize 46.3};


      \end{axis}
    \end{tikzpicture}
    \vspace{-3.5mm}
    \caption{Overall security rate on our main CWEs. The temperature is 0.1.}
    \label{fig:overall-1}
  \end{minipage}
  \hfill
  \begin{minipage}{0.31\textwidth}
    \vspace{1.2mm}
    \hspace{-1mm}
    \centering
    \begin{tikzpicture}
      \centering
      \begin{axis}[
        height=3.3cm, width=6.4cm,
        /pgf/bar width=0.26cm,
        xmin=-0.2, xmax=2.2,
        axis x line*=bottom, axis y line*=left, enlarge x limits=true,
        xtick={0, 1, 2},
        xticklabel style={yshift=-0.8mm, font=\small, align=center},
        ybar=3.8pt, clip=false,
        ymin=0, ymax=100, ytick={0, 25, 50, 75, 100}, yticklabels={0, 25, 50, 75, 100},
        ymajorgrids, major grid style={draw=black!20}, tick align=inside,
        yticklabel style={font=\small}, tickwidth=0pt,
        y axis line style={opacity=0},
        xticklabels={\shortstack[c]{CodeGen\\350M}, \shortstack[c]{CodeGen\\2.7B}, \shortstack[c]{CodeGen\\6.1B}},
      ]

        \addplot [draw=mydrawgray, line width=0.7pt, fill=mygray, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
           (0, 59.27793258859631) -= (0, 1.722684523244972) += (0, 1.722684523244972)
           (1, 59.74935924496543) -= (0, 1.0693128498229925) += (0, 1.0693128498229925)
           (2, 65.42336859213401) -= (0, 0.9667067035780263) += (0, 0.9667067035780263)
        };
        \node[above] at ($(axis cs:-0.245, 61.00061711184128)$) {\scriptsize 59.3};
        \node[above] at ($(axis cs:0.755, 60.818672094788425)$) {\scriptsize 59.7};
        \node[above] at ($(axis cs:1.755, 66.39007529571204)$) {\scriptsize 65.4};

        \addplot [draw=mydrawgray, line width=0.7pt, fill=mygreen, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
           (0, 79.22772986024377) -= (0, 2.1012678069476607) += (0, 2.1012678069476607)
           (1, 86.81807916665345) -= (0, 1.059412182611993) += (0, 1.059412182611993)
           (2, 83.3508881623803) -= (0, 0.8312986712028732) += (0, 0.8312986712028732)
        };
        \node[above] at ($(axis cs:0.0, 81.32899766719143)$) {\scriptsize 79.2};
        \node[above] at ($(axis cs:1.0, 87.87749134926544)$) {\scriptsize 86.8};
        \node[above] at ($(axis cs:2.0, 84.18218683358317)$) {\scriptsize 83.4};

        \addplot [draw=mydrawgray, line width=0.7pt, fill=myred, error bars/.cd, y dir=both, y explicit, error bar style={draw=black}] coordinates {
           (0, 40.50041076773029) -= (0, 1.6854816107651587) += (0, 1.6854816107651587)
           (1, 39.55322215908376) -= (0, 1.414753296941747) += (0, 1.414753296941747)
           (2, 44.707915311876704) -= (0, 1.375520472054383) += (0, 1.375520472054383)
        };
        \node[above] at ($(axis cs:0.245, 42.185892378495446)$) {\scriptsize 40.5};
        \node[above] at ($(axis cs:1.245, 40.967975456025506)$) {\scriptsize 39.6};
        \node[above] at ($(axis cs:2.245, 46.08343578393109)$) {\scriptsize 44.7};


      \end{axis}
    \end{tikzpicture}
    \vspace{-3.5mm}
    \caption{Overall security rate on our main CWEs. The temperature is 0.8.}
    \label{fig:overall-8}
  \end{minipage}
\end{figure*}


==> figures/repair.tex <==
\begin{tikzpicture}
  \begin{scope}[shift={(-1.9, -0.2)}]
    \vulprog{}
  \end{scope}

  \draw[myarr, draw=mydrawgray] (-1.5, 0) -- (-0.55, 0);
  
  \begin{scope}
    \node at (0, 0) {Repairer};
  \end{scope}

  \draw[myarr, draw=mydrawgray] (0.55, 0) -- (1.5, 0);

  \begin{scope}[shift={(1.5, -0.2)}]
    \secprog{}
  \end{scope}
\end{tikzpicture}
